Global dynamics above the ground state energy for the combined power type nonlinear Schrodinger equations with energy critical growth at low frequencies

We consider the nonlinear Schrodinger equations with combined type local interactions with energy critical growth, and we study the solutions slightly above the ground state threshold at low frequencies, so that we obtain a so called nine set theory developed by Nakanishi and Schlag.

==> aikn3fig1.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 45.5000, 26.0500)(  0.8000,-27.9000)%
% STR 2 0 3 0 Black White
% 4 1050 2127 1050 2140 4 1990 0 0
% O
\put(10.5000,-21.4000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White
% 4 1120 237 1120 250 5 0 0 0
% $\mathcal{H}$
\put(11.2000,-2.5000){\makebox(0,0){$\mathcal{H}$}}%
% STR 2 0 3 0 Black White
% 4 4630 2117 4630 2130 1 0 0 0
% $\mathcal{M}$
\put(46.3000,-21.3000){\makebox(0,0)[lt]{$\mathcal{M}$}}%
% VECTOR 2 0 3 0 Black White
% 2 1120 2790 1120 350
% 
\special{pn 8}%
\special{pa 1120 2790}%
\special{pa 1120 350}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 350}%
\special{pa 1100 417}%
\special{pa 1120 403}%
\special{pa 1140 417}%
\special{pa 1120 350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1120 2160 4570 2160
% 
\special{pn 8}%
\special{pa 1120 2160}%
\special{pa 4570 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 4570 2160}%
\special{pa 4503 2140}%
\special{pa 4517 2160}%
\special{pa 4503 2180}%
\special{pa 4570 2160}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1020 1160 1020 1260 4 0 0 0
% $m_{\omega}$
\put(10.2000,-12.6000){\makebox(0,0)[rt]{$m_{\omega}$}}%
% STR 2 0 3 0 Black White
% 4 2720 2060 2720 2160 5 0 0 0
% \textbullet 
\put(27.2000,-21.6000){\makebox(0,0){\textbullet }}%
% LINE 2 2 3 0 Black White
% 2 2725 2150 2725 1890
% 
\special{pn 8}%
\special{pa 2725 2150}%
\special{pa 2725 1890}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2720 2200 2720 2300 5 0 0 0
% $\mathcal{M}(\Phi_{\omega})$
\put(27.2000,-23.0000){\makebox(0,0){$\mathcal{M}(\Phi_{\omega})$}}%
% STR 2 0 3 0 Black White
% 4 4180 2260 4180 2360 1 0 0 0
% $\omega  \mathcal{M}+\mathcal{H}=m_{\omega}$
\put(41.8000,-23.6000){\makebox(0,0)[lt]{$\omega  \mathcal{M}+\mathcal{H}=m_{\omega}$}}%
% VECTOR 2 0 3 0 Black White
% 2 1910 1500 1910 1600
% 
\special{pn 8}%
\special{pa 1910 1500}%
\special{pa 1910 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1910 1600}%
\special{pa 1930 1533}%
\special{pa 1910 1547}%
\special{pa 1890 1533}%
\special{pa 1910 1600}%
\special{fp}%
% VECTOR 2 0 3 1 Black White
% 2 1910 1541 1910 1409
% 
\special{pn 8}%
\special{pa 1910 1541}%
\special{pa 1910 1409}%
\special{fp}%
\special{sh 1}%
\special{pa 1910 1409}%
\special{pa 1890 1476}%
\special{pa 1910 1462}%
\special{pa 1930 1476}%
\special{pa 1910 1409}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1060 720 1060 820 4 0 0 0
% $m_{\alpha(M)}$
\put(10.6000,-8.2000){\makebox(0,0)[rt]{$m_{\alpha(M)}$}}%
% LINE 0 0 3 0 Black White
% 2 1120 1300 4100 2420
% 
\special{pn 20}%
\special{pa 1120 1300}%
\special{pa 4100 2420}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1120 840 3580 2640
% 
\special{pn 8}%
\special{pa 1120 840}%
\special{pa 3580 2640}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1980 1290 1980 1390 1 0 0 0
% $m_{\alpha(M)}-m_{\omega}-(\alpha(M)-\omega ) M$
\put(19.8000,-13.9000){\makebox(0,0)[lt]{$m_{\alpha(M)}-m_{\omega}-(\alpha(M)-\omega ) M$}}%
% STR 2 0 3 0 Black White
% 4 1850 2060 1850 2160 5 0 0 0
% \textbullet 
\put(18.5000,-21.6000){\makebox(0,0){\textbullet }}%
% LINE 2 2 3 0 Black White
% 2 1860 2160 1860 1390
% 
\special{pn 8}%
\special{pa 1860 2160}%
\special{pa 1860 1390}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 1960 2180 1960 2280 5 0 0 0
% $M$
\put(19.6000,-22.8000){\makebox(0,0){$M$}}%
% VECTOR 2 0 3 0 Black White
% 2 2720 1890 2720 1630
% 
\special{pn 8}%
\special{pa 2720 1890}%
\special{pa 2720 1630}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 1630}%
\special{pa 2700 1697}%
\special{pa 2720 1683}%
\special{pa 2740 1697}%
\special{pa 2720 1630}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2810 1600 2810 1700 1 0 0 0
% $\varepsilon_{\omega}(\mathcal{M}(\Phi_{\omega}))=\varepsilon(\omega)$
\put(28.1000,-17.0000){\makebox(0,0)[lt]{$\varepsilon_{\omega}(\mathcal{M}(\Phi_{\omega}))=\varepsilon(\omega)$}}%
% LINE 2 2 3 0 Black White
% 2 1370 2160 1370 850
% 
\special{pn 8}%
\special{pa 1370 2160}%
\special{pa 1370 850}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 1370 2060 1370 2160 5 0 0 0
% \textbullet 
\put(13.7000,-21.6000){\makebox(0,0){\textbullet }}%
% STR 2 0 3 0 Black White
% 4 1440 2210 1440 2310 5 0 0 0
% $\mathcal{M}(\Phi_{\omega_{*}})$
\put(14.4000,-23.1000){\makebox(0,0){$\mathcal{M}(\Phi_{\omega_{*}})$}}%
% VECTOR 2 0 3 0 Black White
% 2 1420 1160 1420 1410
% 
\special{pn 8}%
\special{pa 1420 1160}%
\special{pa 1420 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 1420 1410}%
\special{pa 1440 1343}%
\special{pa 1420 1357}%
\special{pa 1400 1343}%
\special{pa 1420 1410}%
\special{fp}%
% VECTOR 2 0 3 1 Black White
% 2 1420 1265 1420 930
% 
\special{pn 8}%
\special{pa 1420 1265}%
\special{pa 1420 930}%
\special{fp}%
\special{sh 1}%
\special{pa 1420 930}%
\special{pa 1400 997}%
\special{pa 1420 983}%
\special{pa 1440 997}%
\special{pa 1420 930}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1440 660 1440 760 1 0 0 0
% $m_{\omega_{*}}-m_{\omega}-(\omega_{*}-\omega )\mathcal{M}(\Phi_{\omega_{*}})$
\put(14.4000,-7.6000){\makebox(0,0)[lt]{$m_{\omega_{*}}-m_{\omega}-(\omega_{*}-\omega )\mathcal{M}(\Phi_{\omega_{*}})$}}%
% LINE 3 0 3 0 Black White
% 34 1370 1630 1120 1880 1370 1690 1120 1940 1370 1750 1120 2000 1370 1810 1120 2060 1370 1870 1120 2120 1370 1930 1140 2160 1370 1990 1200 2160 1370 2050 1260 2160 1370 2110 1320 2160 1370 1570 1120 1820 1370 1510 1120 1760 1370 1450 1120 1700 1360 1400 1120 1640 1310 1390 1120 1580 1270 1370 1120 1520 1230 1350 1120 1460 1180 1340 1120 1400
% 
\special{pn 4}%
\special{pa 1370 1630}%
\special{pa 1120 1880}%
\special{fp}%
\special{pa 1370 1690}%
\special{pa 1120 1940}%
\special{fp}%
\special{pa 1370 1750}%
\special{pa 1120 2000}%
\special{fp}%
\special{pa 1370 1810}%
\special{pa 1120 2060}%
\special{fp}%
\special{pa 1370 1870}%
\special{pa 1120 2120}%
\special{fp}%
\special{pa 1370 1930}%
\special{pa 1140 2160}%
\special{fp}%
\special{pa 1370 1990}%
\special{pa 1200 2160}%
\special{fp}%
\special{pa 1370 2050}%
\special{pa 1260 2160}%
\special{fp}%
\special{pa 1370 2110}%
\special{pa 1320 2160}%
\special{fp}%
\special{pa 1370 1570}%
\special{pa 1120 1820}%
\special{fp}%
\special{pa 1370 1510}%
\special{pa 1120 1760}%
\special{fp}%
\special{pa 1370 1450}%
\special{pa 1120 1700}%
\special{fp}%
\special{pa 1360 1400}%
\special{pa 1120 1640}%
\special{fp}%
\special{pa 1310 1390}%
\special{pa 1120 1580}%
\special{fp}%
\special{pa 1270 1370}%
\special{pa 1120 1520}%
\special{fp}%
\special{pa 1230 1350}%
\special{pa 1120 1460}%
\special{fp}%
\special{pa 1180 1340}%
\special{pa 1120 1400}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 40 1840 1580 1370 2050 1860 1620 1370 2110 1860 1680 1380 2160 1860 1740 1440 2160 1860 1800 1500 2160 1860 1860 1560 2160 1860 1920 1620 2160 1860 1980 1680 2160 1860 2040 1740 2160 1860 2100 1800 2160 1790 1570 1370 1990 1750 1550 1370 1930 1710 1530 1370 1870 1660 1520 1370 1810 1620 1500 1370 1750 1580 1480 1370 1690 1530 1470 1370 1630 1490 1450 1370 1570 1440 1440 1370 1510 1400 1420 1370 1450
% 
\special{pn 4}%
\special{pa 1840 1580}%
\special{pa 1370 2050}%
\special{fp}%
\special{pa 1860 1620}%
\special{pa 1370 2110}%
\special{fp}%
\special{pa 1860 1680}%
\special{pa 1380 2160}%
\special{fp}%
\special{pa 1860 1740}%
\special{pa 1440 2160}%
\special{fp}%
\special{pa 1860 1800}%
\special{pa 1500 2160}%
\special{fp}%
\special{pa 1860 1860}%
\special{pa 1560 2160}%
\special{fp}%
\special{pa 1860 1920}%
\special{pa 1620 2160}%
\special{fp}%
\special{pa 1860 1980}%
\special{pa 1680 2160}%
\special{fp}%
\special{pa 1860 2040}%
\special{pa 1740 2160}%
\special{fp}%
\special{pa 1860 2100}%
\special{pa 1800 2160}%
\special{fp}%
\special{pa 1790 1570}%
\special{pa 1370 1990}%
\special{fp}%
\special{pa 1750 1550}%
\special{pa 1370 1930}%
\special{fp}%
\special{pa 1710 1530}%
\special{pa 1370 1870}%
\special{fp}%
\special{pa 1660 1520}%
\special{pa 1370 1810}%
\special{fp}%
\special{pa 1620 1500}%
\special{pa 1370 1750}%
\special{fp}%
\special{pa 1580 1480}%
\special{pa 1370 1690}%
\special{fp}%
\special{pa 1530 1470}%
\special{pa 1370 1630}%
\special{fp}%
\special{pa 1490 1450}%
\special{pa 1370 1570}%
\special{fp}%
\special{pa 1440 1440}%
\special{pa 1370 1510}%
\special{fp}%
\special{pa 1400 1420}%
\special{pa 1370 1450}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 46 2400 1800 2040 2160 2360 1780 1980 2160 2320 1760 1920 2160 2270 1750 1870 2150 2230 1730 1860 2100 2190 1710 1860 2040 2140 1700 1860 1980 2100 1680 1860 1920 2050 1670 1860 1860 2010 1650 1860 1800 1970 1630 1860 1740 1920 1620 1860 1680 1880 1600 1860 1620 2450 1810 2100 2160 2480 1840 2160 2160 2520 1860 2220 2160 2550 1890 2280 2160 2580 1920 2340 2160 2620 1940 2400 2160 2650 1970 2460 2160 2690 1990 2520 2160 2720 2020 2580 2160 2720 2080 2640 2160
% 
\special{pn 4}%
\special{pa 2400 1800}%
\special{pa 2040 2160}%
\special{fp}%
\special{pa 2360 1780}%
\special{pa 1980 2160}%
\special{fp}%
\special{pa 2320 1760}%
\special{pa 1920 2160}%
\special{fp}%
\special{pa 2270 1750}%
\special{pa 1870 2150}%
\special{fp}%
\special{pa 2230 1730}%
\special{pa 1860 2100}%
\special{fp}%
\special{pa 2190 1710}%
\special{pa 1860 2040}%
\special{fp}%
\special{pa 2140 1700}%
\special{pa 1860 1980}%
\special{fp}%
\special{pa 2100 1680}%
\special{pa 1860 1920}%
\special{fp}%
\special{pa 2050 1670}%
\special{pa 1860 1860}%
\special{fp}%
\special{pa 2010 1650}%
\special{pa 1860 1800}%
\special{fp}%
\special{pa 1970 1630}%
\special{pa 1860 1740}%
\special{fp}%
\special{pa 1920 1620}%
\special{pa 1860 1680}%
\special{fp}%
\special{pa 1880 1600}%
\special{pa 1860 1620}%
\special{fp}%
\special{pa 2450 1810}%
\special{pa 2100 2160}%
\special{fp}%
\special{pa 2480 1840}%
\special{pa 2160 2160}%
\special{fp}%
\special{pa 2520 1860}%
\special{pa 2220 2160}%
\special{fp}%
\special{pa 2550 1890}%
\special{pa 2280 2160}%
\special{fp}%
\special{pa 2580 1920}%
\special{pa 2340 2160}%
\special{fp}%
\special{pa 2620 1940}%
\special{pa 2400 2160}%
\special{fp}%
\special{pa 2650 1970}%
\special{pa 2460 2160}%
\special{fp}%
\special{pa 2690 1990}%
\special{pa 2520 2160}%
\special{fp}%
\special{pa 2720 2020}%
\special{pa 2580 2160}%
\special{fp}%
\special{pa 2720 2080}%
\special{pa 2640 2160}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 8 2830 2090 2760 2160 2790 2070 2720 2140 2760 2040 2720 2080 2860 2120 2820 2160
% 
\special{pn 4}%
\special{pa 2830 2090}%
\special{pa 2760 2160}%
\special{fp}%
\special{pa 2790 2070}%
\special{pa 2720 2140}%
\special{fp}%
\special{pa 2760 2040}%
\special{pa 2720 2080}%
\special{fp}%
\special{pa 2860 2120}%
\special{pa 2820 2160}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 26 3010 2030 2900 2140 3060 2040 2940 2160 3100 2060 3000 2160 3150 2070 3060 2160 3190 2090 3120 2160 3230 2110 3180 2160 3280 2120 3240 2160 2970 2010 2870 2110 2930 1990 2830 2090 2880 1980 2800 2060 2840 1960 2760 2040 2800 1940 2730 2010 2750 1930 2720 1960
% 
\special{pn 4}%
\special{pa 3010 2030}%
\special{pa 2900 2140}%
\special{fp}%
\special{pa 3060 2040}%
\special{pa 2940 2160}%
\special{fp}%
\special{pa 3100 2060}%
\special{pa 3000 2160}%
\special{fp}%
\special{pa 3150 2070}%
\special{pa 3060 2160}%
\special{fp}%
\special{pa 3190 2090}%
\special{pa 3120 2160}%
\special{fp}%
\special{pa 3230 2110}%
\special{pa 3180 2160}%
\special{fp}%
\special{pa 3280 2120}%
\special{pa 3240 2160}%
\special{fp}%
\special{pa 2970 2010}%
\special{pa 2870 2110}%
\special{fp}%
\special{pa 2930 1990}%
\special{pa 2830 2090}%
\special{fp}%
\special{pa 2880 1980}%
\special{pa 2800 2060}%
\special{fp}%
\special{pa 2840 1960}%
\special{pa 2760 2040}%
\special{fp}%
\special{pa 2800 1940}%
\special{pa 2730 2010}%
\special{fp}%
\special{pa 2750 1930}%
\special{pa 2720 1960}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 8 2670 1890 2620 1940 2710 1910 2660 1960 2720 1960 2690 1990 2620 1880 2590 1910
% 
\special{pn 4}%
\special{pa 2670 1890}%
\special{pa 2620 1940}%
\special{fp}%
\special{pa 2710 1910}%
\special{pa 2660 1960}%
\special{fp}%
\special{pa 2720 1960}%
\special{pa 2690 1990}%
\special{fp}%
\special{pa 2620 1880}%
\special{pa 2590 1910}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 90 1920 2160 1490 2590 1860 2160 1430 2590 1800 2160 1370 2590 1740 2160 1310 2590 1680 2160 1250 2590 1620 2160 1190 2590 1560 2160 1130 2590 1500 2160 1120 2540 1440 2160 1120 2480 1380 2160 1120 2420 1320 2160 1120 2360 1260 2160 1120 2300 1200 2160 1120 2240 1980 2160 1550 2590 2040 2160 1610 2590 2100 2160 1670 2590 2160 2160 1730 2590 2220 2160 1790 2590 2280 2160 1850 2590 2340 2160 1910 2590 2400 2160 1970 2590 2460 2160 2030 2590 2520 2160 2090 2590 2580 2160 2150 2590 2640 2160 2210 2590 2700 2160 2270 2590 2760 2160 2330 2590 2820 2160 2390 2590 2880 2160 2450 2590 2930 2170 2510 2590 2970 2190 2570 2590 3000 2220 2630 2590 3040 2240 2690 2590 3070 2270 2750 2590 3100 2300 2810 2590 3140 2320 2870 2590 3170 2350 2930 2590 3210 2370 2990 2590 3240 2400 3050 2590 3280 2420 3110 2590 3310 2450 3170 2590 3350 2470 3230 2590 3380 2500 3290 2590 3420 2520 3350 2590 3450 2550 3410 2590
% 
\special{pn 4}%
\special{pa 1920 2160}%
\special{pa 1490 2590}%
\special{fp}%
\special{pa 1860 2160}%
\special{pa 1430 2590}%
\special{fp}%
\special{pa 1800 2160}%
\special{pa 1370 2590}%
\special{fp}%
\special{pa 1740 2160}%
\special{pa 1310 2590}%
\special{fp}%
\special{pa 1680 2160}%
\special{pa 1250 2590}%
\special{fp}%
\special{pa 1620 2160}%
\special{pa 1190 2590}%
\special{fp}%
\special{pa 1560 2160}%
\special{pa 1130 2590}%
\special{fp}%
\special{pa 1500 2160}%
\special{pa 1120 2540}%
\special{fp}%
\special{pa 1440 2160}%
\special{pa 1120 2480}%
\special{fp}%
\special{pa 1380 2160}%
\special{pa 1120 2420}%
\special{fp}%
\special{pa 1320 2160}%
\special{pa 1120 2360}%
\special{fp}%
\special{pa 1260 2160}%
\special{pa 1120 2300}%
\special{fp}%
\special{pa 1200 2160}%
\special{pa 1120 2240}%
\special{fp}%
\special{pa 1980 2160}%
\special{pa 1550 2590}%
\special{fp}%
\special{pa 2040 2160}%
\special{pa 1610 2590}%
\special{fp}%
\special{pa 2100 2160}%
\special{pa 1670 2590}%
\special{fp}%
\special{pa 2160 2160}%
\special{pa 1730 2590}%
\special{fp}%
\special{pa 2220 2160}%
\special{pa 1790 2590}%
\special{fp}%
\special{pa 2280 2160}%
\special{pa 1850 2590}%
\special{fp}%
\special{pa 2340 2160}%
\special{pa 1910 2590}%
\special{fp}%
\special{pa 2400 2160}%
\special{pa 1970 2590}%
\special{fp}%
\special{pa 2460 2160}%
\special{pa 2030 2590}%
\special{fp}%
\special{pa 2520 2160}%
\special{pa 2090 2590}%
\special{fp}%
\special{pa 2580 2160}%
\special{pa 2150 2590}%
\special{fp}%
\special{pa 2640 2160}%
\special{pa 2210 2590}%
\special{fp}%
\special{pa 2700 2160}%
\special{pa 2270 2590}%
\special{fp}%
\special{pa 2760 2160}%
\special{pa 2330 2590}%
\special{fp}%
\special{pa 2820 2160}%
\special{pa 2390 2590}%
\special{fp}%
\special{pa 2880 2160}%
\special{pa 2450 2590}%
\special{fp}%
\special{pa 2930 2170}%
\special{pa 2510 2590}%
\special{fp}%
\special{pa 2970 2190}%
\special{pa 2570 2590}%
\special{fp}%
\special{pa 3000 2220}%
\special{pa 2630 2590}%
\special{fp}%
\special{pa 3040 2240}%
\special{pa 2690 2590}%
\special{fp}%
\special{pa 3070 2270}%
\special{pa 2750 2590}%
\special{fp}%
\special{pa 3100 2300}%
\special{pa 2810 2590}%
\special{fp}%
\special{pa 3140 2320}%
\special{pa 2870 2590}%
\special{fp}%
\special{pa 3170 2350}%
\special{pa 2930 2590}%
\special{fp}%
\special{pa 3210 2370}%
\special{pa 2990 2590}%
\special{fp}%
\special{pa 3240 2400}%
\special{pa 3050 2590}%
\special{fp}%
\special{pa 3280 2420}%
\special{pa 3110 2590}%
\special{fp}%
\special{pa 3310 2450}%
\special{pa 3170 2590}%
\special{fp}%
\special{pa 3350 2470}%
\special{pa 3230 2590}%
\special{fp}%
\special{pa 3380 2500}%
\special{pa 3290 2590}%
\special{fp}%
\special{pa 3420 2520}%
\special{pa 3350 2590}%
\special{fp}%
\special{pa 3450 2550}%
\special{pa 3410 2590}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 48 3760 2300 3490 2570 3800 2320 3530 2590 3840 2340 3590 2590 3890 2350 3650 2590 3930 2370 3710 2590 3970 2390 3770 2590 4010 2410 3830 2590 4010 2470 3890 2590 4010 2530 3950 2590 3710 2290 3460 2540 3670 2270 3420 2520 3620 2260 3390 2490 3580 2240 3350 2470 3540 2220 3320 2440 3490 2210 3280 2420 3450 2190 3250 2390 3410 2170 3210 2370 3360 2160 3180 2340 3300 2160 3140 2320 3240 2160 3110 2290 3180 2160 3070 2270 3120 2160 3040 2240 3060 2160 3000 2220 3000 2160 2970 2190
% 
\special{pn 4}%
\special{pa 3760 2300}%
\special{pa 3490 2570}%
\special{fp}%
\special{pa 3800 2320}%
\special{pa 3530 2590}%
\special{fp}%
\special{pa 3840 2340}%
\special{pa 3590 2590}%
\special{fp}%
\special{pa 3890 2350}%
\special{pa 3650 2590}%
\special{fp}%
\special{pa 3930 2370}%
\special{pa 3710 2590}%
\special{fp}%
\special{pa 3970 2390}%
\special{pa 3770 2590}%
\special{fp}%
\special{pa 4010 2410}%
\special{pa 3830 2590}%
\special{fp}%
\special{pa 4010 2470}%
\special{pa 3890 2590}%
\special{fp}%
\special{pa 4010 2530}%
\special{pa 3950 2590}%
\special{fp}%
\special{pa 3710 2290}%
\special{pa 3460 2540}%
\special{fp}%
\special{pa 3670 2270}%
\special{pa 3420 2520}%
\special{fp}%
\special{pa 3620 2260}%
\special{pa 3390 2490}%
\special{fp}%
\special{pa 3580 2240}%
\special{pa 3350 2470}%
\special{fp}%
\special{pa 3540 2220}%
\special{pa 3320 2440}%
\special{fp}%
\special{pa 3490 2210}%
\special{pa 3280 2420}%
\special{fp}%
\special{pa 3450 2190}%
\special{pa 3250 2390}%
\special{fp}%
\special{pa 3410 2170}%
\special{pa 3210 2370}%
\special{fp}%
\special{pa 3360 2160}%
\special{pa 3180 2340}%
\special{fp}%
\special{pa 3300 2160}%
\special{pa 3140 2320}%
\special{fp}%
\special{pa 3240 2160}%
\special{pa 3110 2290}%
\special{fp}%
\special{pa 3180 2160}%
\special{pa 3070 2270}%
\special{fp}%
\special{pa 3120 2160}%
\special{pa 3040 2240}%
\special{fp}%
\special{pa 3060 2160}%
\special{pa 3000 2220}%
\special{fp}%
\special{pa 3000 2160}%
\special{pa 2970 2190}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 2520 2580 2360 2740 2460 2580 2300 2740 2400 2580 2240 2740 2340 2580 2180 2740 2280 2580 2120 2740 2220 2580 2060 2740 2160 2580 2000 2740 2100 2580 1940 2740 2040 2580 1880 2740 1980 2580 1820 2740 1920 2580 1760 2740 1860 2580 1700 2740 1800 2580 1640 2740 1740 2580 1580 2740 1680 2580 1520 2740 1620 2580 1460 2740 1560 2580 1400 2740 1500 2580 1340 2740 1440 2580 1280 2740 1380 2580 1220 2740 1320 2580 1160 2740 1260 2580 1120 2720 1200 2580 1120 2660 1140 2580 1120 2600 2580 2580 2420 2740 2640 2580 2480 2740 2700 2580 2540 2740 2760 2580 2600 2740 2820 2580 2660 2740 2880 2580 2720 2740 2940 2580 2780 2740 3000 2580 2840 2740 3060 2580 2900 2740 3120 2580 2960 2740 3180 2580 3020 2740 3240 2580 3080 2740 3300 2580 3140 2740 3360 2580 3200 2740 3420 2580 3260 2740 3490 2570 3320 2740 3520 2600 3380 2740 3550 2630 3440 2740 3660 2580 3500 2740 3600 2580 3560 2620 3720 2580 3560 2740 3780 2580 3620 2740 3840 2580 3680 2740 3900 2580 3740 2740 3960 2580 3800 2740 4000 2600 3860 2740
% 
\special{pn 4}%
\special{pa 2520 2580}%
\special{pa 2360 2740}%
\special{fp}%
\special{pa 2460 2580}%
\special{pa 2300 2740}%
\special{fp}%
\special{pa 2400 2580}%
\special{pa 2240 2740}%
\special{fp}%
\special{pa 2340 2580}%
\special{pa 2180 2740}%
\special{fp}%
\special{pa 2280 2580}%
\special{pa 2120 2740}%
\special{fp}%
\special{pa 2220 2580}%
\special{pa 2060 2740}%
\special{fp}%
\special{pa 2160 2580}%
\special{pa 2000 2740}%
\special{fp}%
\special{pa 2100 2580}%
\special{pa 1940 2740}%
\special{fp}%
\special{pa 2040 2580}%
\special{pa 1880 2740}%
\special{fp}%
\special{pa 1980 2580}%
\special{pa 1820 2740}%
\special{fp}%
\special{pa 1920 2580}%
\special{pa 1760 2740}%
\special{fp}%
\special{pa 1860 2580}%
\special{pa 1700 2740}%
\special{fp}%
\special{pa 1800 2580}%
\special{pa 1640 2740}%
\special{fp}%
\special{pa 1740 2580}%
\special{pa 1580 2740}%
\special{fp}%
\special{pa 1680 2580}%
\special{pa 1520 2740}%
\special{fp}%
\special{pa 1620 2580}%
\special{pa 1460 2740}%
\special{fp}%
\special{pa 1560 2580}%
\special{pa 1400 2740}%
\special{fp}%
\special{pa 1500 2580}%
\special{pa 1340 2740}%
\special{fp}%
\special{pa 1440 2580}%
\special{pa 1280 2740}%
\special{fp}%
\special{pa 1380 2580}%
\special{pa 1220 2740}%
\special{fp}%
\special{pa 1320 2580}%
\special{pa 1160 2740}%
\special{fp}%
\special{pa 1260 2580}%
\special{pa 1120 2720}%
\special{fp}%
\special{pa 1200 2580}%
\special{pa 1120 2660}%
\special{fp}%
\special{pa 1140 2580}%
\special{pa 1120 2600}%
\special{fp}%
\special{pa 2580 2580}%
\special{pa 2420 2740}%
\special{fp}%
\special{pa 2640 2580}%
\special{pa 2480 2740}%
\special{fp}%
\special{pa 2700 2580}%
\special{pa 2540 2740}%
\special{fp}%
\special{pa 2760 2580}%
\special{pa 2600 2740}%
\special{fp}%
\special{pa 2820 2580}%
\special{pa 2660 2740}%
\special{fp}%
\special{pa 2880 2580}%
\special{pa 2720 2740}%
\special{fp}%
\special{pa 2940 2580}%
\special{pa 2780 2740}%
\special{fp}%
\special{pa 3000 2580}%
\special{pa 2840 2740}%
\special{fp}%
\special{pa 3060 2580}%
\special{pa 2900 2740}%
\special{fp}%
\special{pa 3120 2580}%
\special{pa 2960 2740}%
\special{fp}%
\special{pa 3180 2580}%
\special{pa 3020 2740}%
\special{fp}%
\special{pa 3240 2580}%
\special{pa 3080 2740}%
\special{fp}%
\special{pa 3300 2580}%
\special{pa 3140 2740}%
\special{fp}%
\special{pa 3360 2580}%
\special{pa 3200 2740}%
\special{fp}%
\special{pa 3420 2580}%
\special{pa 3260 2740}%
\special{fp}%
\special{pa 3490 2570}%
\special{pa 3320 2740}%
\special{fp}%
\special{pa 3520 2600}%
\special{pa 3380 2740}%
\special{fp}%
\special{pa 3550 2630}%
\special{pa 3440 2740}%
\special{fp}%
\special{pa 3660 2580}%
\special{pa 3500 2740}%
\special{fp}%
\special{pa 3600 2580}%
\special{pa 3560 2620}%
\special{fp}%
\special{pa 3720 2580}%
\special{pa 3560 2740}%
\special{fp}%
\special{pa 3780 2580}%
\special{pa 3620 2740}%
\special{fp}%
\special{pa 3840 2580}%
\special{pa 3680 2740}%
\special{fp}%
\special{pa 3900 2580}%
\special{pa 3740 2740}%
\special{fp}%
\special{pa 3960 2580}%
\special{pa 3800 2740}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 3860 2740}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 2 4000 2660 3920 2740
% 
\special{pn 4}%
\special{pa 4000 2660}%
\special{pa 3920 2740}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1840 2560 1840 2660 2 0 1 0
% $PW_{\omega}$
\put(18.4000,-26.6000){\makebox(0,0)[lb]{{\colorbox[named]{White}{$PW_{\omega}$}}}}%
% STR 2 0 3 0 Black White
% 4 3670 2490 3670 2590 1 0 1 0
% $\alpha(M) \mathcal{M}+\mathcal{H}=m_{\alpha(M)}$
\put(36.7000,-25.9000){\makebox(0,0)[lt]{{\colorbox[named]{White}{$\alpha(M) \mathcal{M}+\mathcal{H}=m_{\alpha(M)}$}}}}%
% VECTOR 2 0 3 0 Black White
% 2 1860 1370 1860 1260
% 
\special{pn 8}%
\special{pa 1860 1370}%
\special{pa 1860 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 1860 1260}%
\special{pa 1840 1327}%
\special{pa 1860 1313}%
\special{pa 1880 1327}%
\special{pa 1860 1260}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1890 1040 1890 1140 1 0 1 0
% $\varepsilon_{\omega}(M)$
\put(18.9000,-11.4000){\makebox(0,0)[lt]{{\colorbox[named]{White}{$\varepsilon_{\omega}(M)$}}}}%
% STR 2 0 3 0 Black White
% 4 3420 2060 3420 2160 5 0 0 0
% \textbullet 
\put(34.2000,-21.6000){\makebox(0,0){\textbullet }}%
% STR 2 0 3 0 Black White
% 4 3390 2200 3390 2300 5 0 0 0
% $\frac{m_{\omega}}{\omega}$
\put(33.9000,-23.0000){\makebox(0,0){$\frac{m_{\omega}}{\omega}$}}%
% STR 2 0 3 0 Black White
% 4 1040 410 1040 510 4 0 0 0
% $m_{\omega_{*}}$
\put(10.4000,-5.1000){\makebox(0,0)[rt]{$m_{\omega_{*}}$}}%
% LINE 2 0 3 0 Black White
% 2 1120 590 1440 920
% 
\special{pn 8}%
\special{pa 1120 590}%
\special{pa 1440 920}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 1120 590 1580 1060
% 
\special{pn 8}%
\special{pa 1120 590}%
\special{pa 1580 1060}%
\special{dt 0.045}%
\end{picture}}%


==> aikn3fig2.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 34.4000, 28.1000)(  4.5000,-36.8000)%
% STR 2 0 3 0 Black White
% 4 1190 3593 1190 3610 4 3600 0 0
% O
\put(11.9000,-36.1000){\makebox(0,0)[rt]{{\color[named]{Black}{O}}}}%
% STR 2 0 3 0 Black White
% 4 1230 983 1230 1000 3 0 0 0
% $\frac{1}{r}$
\put(12.3000,-10.0000){\makebox(0,0)[rb]{{\color[named]{Black}{$\frac{1}{r}$}}}}%
% STR 2 0 3 0 Black White
% 4 3890 3513 3890 3530 1 0 0 0
% $\frac{1}{q}$
\put(38.9000,-35.3000){\makebox(0,0)[lt]{{\color[named]{Black}{$\frac{1}{q}$}}}}%
% VECTOR 2 0 3 0 Black White
% 2 1200 3600 3800 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 3600}%
\special{pa 3800 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3600}%
\special{pa 3733 3580}%
\special{pa 3747 3600}%
\special{pa 3733 3620}%
\special{pa 3800 3600}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 1200 1200 3600 3600 1200 3600 3600 3600 1210 1200 1272 1200 3600 3600 0 5 0 0 0 0
% 1-3/2*x
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1205 1208}%
\special{pa 1215 1222}%
\special{pa 1225 1238}%
\special{pa 1235 1252}%
\special{pa 1245 1268}%
\special{pa 1255 1282}%
\special{pa 1265 1298}%
\special{pa 1270 1305}%
\special{ip}%
\special{pa 1270 1305}%
\special{pa 1275 1312}%
\special{pa 1285 1328}%
\special{pa 1295 1342}%
\special{pa 1305 1358}%
\special{pa 1315 1372}%
\special{pa 1325 1388}%
\special{pa 1335 1402}%
\special{pa 1345 1418}%
\special{pa 1355 1432}%
\special{pa 1365 1448}%
\special{pa 1375 1462}%
\special{pa 1385 1478}%
\special{pa 1395 1492}%
\special{pa 1405 1508}%
\special{pa 1415 1522}%
\special{pa 1425 1538}%
\special{pa 1435 1552}%
\special{pa 1445 1568}%
\special{pa 1455 1582}%
\special{pa 1465 1598}%
\special{pa 1475 1612}%
\special{pa 1485 1628}%
\special{pa 1495 1642}%
\special{pa 1505 1658}%
\special{pa 1515 1672}%
\special{pa 1525 1688}%
\special{pa 1535 1702}%
\special{pa 1545 1718}%
\special{pa 1555 1732}%
\special{pa 1560 1740}%
\special{pa 1565 1747}%
\special{pa 1570 1755}%
\special{pa 1575 1762}%
\special{pa 1585 1778}%
\special{pa 1595 1792}%
\special{pa 1605 1808}%
\special{pa 1615 1822}%
\special{pa 1625 1838}%
\special{pa 1635 1852}%
\special{pa 1645 1868}%
\special{pa 1655 1882}%
\special{pa 1665 1898}%
\special{pa 1675 1912}%
\special{pa 1685 1928}%
\special{pa 1695 1942}%
\special{pa 1705 1958}%
\special{pa 1715 1972}%
\special{pa 1725 1988}%
\special{pa 1730 1995}%
\special{pa 1735 2003}%
\special{pa 1740 2010}%
\special{pa 1745 2018}%
\special{pa 1755 2032}%
\special{pa 1765 2048}%
\special{pa 1775 2062}%
\special{pa 1785 2078}%
\special{pa 1795 2092}%
\special{pa 1805 2108}%
\special{pa 1815 2122}%
\special{pa 1825 2138}%
\special{pa 1835 2152}%
\special{pa 1845 2168}%
\special{pa 1855 2182}%
\special{pa 1865 2198}%
\special{pa 1875 2212}%
\special{pa 1885 2228}%
\special{pa 1895 2242}%
\special{pa 1905 2258}%
\special{pa 1915 2272}%
\special{pa 1925 2288}%
\special{pa 1935 2302}%
\special{pa 1945 2318}%
\special{pa 1955 2332}%
\special{pa 1965 2348}%
\special{pa 1975 2362}%
\special{pa 1985 2378}%
\special{pa 1995 2392}%
\special{pa 2005 2408}%
\special{pa 2015 2422}%
\special{pa 2025 2438}%
\special{pa 2035 2452}%
\special{pa 2045 2468}%
\special{pa 2055 2482}%
\special{pa 2065 2498}%
\special{pa 2075 2512}%
\special{pa 2085 2528}%
\special{pa 2095 2542}%
\special{pa 2105 2558}%
\special{pa 2115 2572}%
\special{pa 2125 2588}%
\special{pa 2135 2602}%
\special{pa 2145 2618}%
\special{pa 2155 2632}%
\special{pa 2165 2648}%
\special{pa 2175 2662}%
\special{pa 2185 2678}%
\special{pa 2195 2692}%
\special{pa 2205 2708}%
\special{pa 2215 2722}%
\special{pa 2225 2738}%
\special{pa 2235 2752}%
\special{pa 2245 2768}%
\special{pa 2255 2782}%
\special{pa 2265 2798}%
\special{pa 2275 2812}%
\special{pa 2285 2828}%
\special{pa 2295 2842}%
\special{pa 2305 2858}%
\special{pa 2315 2872}%
\special{pa 2325 2888}%
\special{pa 2335 2902}%
\special{pa 2345 2918}%
\special{pa 2355 2932}%
\special{pa 2365 2948}%
\special{pa 2375 2962}%
\special{pa 2385 2978}%
\special{pa 2395 2992}%
\special{pa 2405 3008}%
\special{pa 2415 3022}%
\special{pa 2425 3038}%
\special{pa 2435 3052}%
\special{pa 2445 3068}%
\special{pa 2455 3082}%
\special{pa 2465 3098}%
\special{pa 2475 3112}%
\special{pa 2485 3128}%
\special{pa 2495 3142}%
\special{pa 2505 3158}%
\special{pa 2510 3165}%
\special{pa 2515 3173}%
\special{pa 2520 3180}%
\special{pa 2525 3188}%
\special{pa 2535 3202}%
\special{pa 2545 3218}%
\special{pa 2555 3232}%
\special{pa 2565 3248}%
\special{pa 2575 3262}%
\special{pa 2580 3270}%
\special{pa 2585 3277}%
\special{pa 2590 3285}%
\special{pa 2595 3292}%
\special{pa 2605 3308}%
\special{pa 2615 3322}%
\special{pa 2625 3338}%
\special{pa 2635 3352}%
\special{pa 2645 3368}%
\special{pa 2655 3382}%
\special{pa 2665 3398}%
\special{pa 2675 3412}%
\special{pa 2685 3428}%
\special{pa 2695 3442}%
\special{pa 2705 3458}%
\special{pa 2715 3472}%
\special{pa 2725 3488}%
\special{pa 2735 3502}%
\special{pa 2745 3518}%
\special{pa 2755 3532}%
\special{pa 2765 3548}%
\special{pa 2775 3562}%
\special{pa 2785 3578}%
\special{pa 2795 3592}%
\special{pa 2800 3600}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 9 1200 1200 3600 3600 1200 3600 3600 3600 1210 1200 1200 1200 3600 3600 0 5 0 0
% 3/2-3/2*x
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2005 1207}%
\special{pa 2010 1215}%
\special{pa 2015 1222}%
\special{pa 2025 1238}%
\special{pa 2035 1252}%
\special{pa 2045 1268}%
\special{pa 2055 1282}%
\special{pa 2065 1298}%
\special{pa 2075 1312}%
\special{pa 2085 1328}%
\special{pa 2095 1342}%
\special{pa 2105 1358}%
\special{pa 2115 1372}%
\special{pa 2125 1388}%
\special{pa 2135 1402}%
\special{pa 2145 1418}%
\special{pa 2155 1432}%
\special{pa 2165 1448}%
\special{pa 2175 1462}%
\special{pa 2185 1478}%
\special{pa 2190 1485}%
\special{pa 2195 1493}%
\special{pa 2200 1500}%
\special{pa 2205 1508}%
\special{pa 2215 1522}%
\special{pa 2225 1538}%
\special{pa 2230 1545}%
\special{pa 2235 1553}%
\special{pa 2240 1560}%
\special{pa 2245 1568}%
\special{pa 2255 1582}%
\special{pa 2260 1590}%
\special{pa 2265 1597}%
\special{pa 2270 1605}%
\special{pa 2275 1612}%
\special{pa 2285 1628}%
\special{pa 2295 1642}%
\special{pa 2300 1650}%
\special{pa 2305 1657}%
\special{pa 2310 1665}%
\special{pa 2315 1672}%
\special{pa 2325 1688}%
\special{pa 2335 1702}%
\special{pa 2345 1718}%
\special{pa 2355 1732}%
\special{pa 2365 1748}%
\special{pa 2375 1762}%
\special{pa 2385 1778}%
\special{pa 2395 1792}%
\special{pa 2405 1808}%
\special{pa 2415 1822}%
\special{pa 2425 1838}%
\special{pa 2435 1852}%
\special{pa 2445 1868}%
\special{pa 2455 1882}%
\special{pa 2465 1898}%
\special{pa 2475 1912}%
\special{pa 2485 1928}%
\special{pa 2495 1942}%
\special{pa 2500 1950}%
\special{pa 2505 1957}%
\special{pa 2515 1973}%
\special{pa 2520 1980}%
\special{pa 2525 1988}%
\special{pa 2530 1995}%
\special{pa 2535 2003}%
\special{pa 2540 2010}%
\special{pa 2545 2018}%
\special{pa 2555 2032}%
\special{pa 2560 2040}%
\special{pa 2565 2047}%
\special{pa 2570 2055}%
\special{pa 2575 2062}%
\special{pa 2580 2070}%
\special{pa 2585 2077}%
\special{pa 2590 2085}%
\special{pa 2595 2092}%
\special{pa 2605 2108}%
\special{pa 2615 2122}%
\special{pa 2625 2138}%
\special{pa 2635 2152}%
\special{pa 2645 2168}%
\special{pa 2655 2182}%
\special{pa 2665 2198}%
\special{pa 2675 2212}%
\special{pa 2685 2228}%
\special{pa 2695 2242}%
\special{pa 2705 2258}%
\special{pa 2715 2272}%
\special{pa 2725 2288}%
\special{pa 2735 2302}%
\special{pa 2745 2318}%
\special{pa 2755 2332}%
\special{pa 2765 2348}%
\special{pa 2775 2362}%
\special{pa 2785 2378}%
\special{pa 2795 2392}%
\special{pa 2800 2400}%
\special{pa 2805 2407}%
\special{pa 2815 2423}%
\special{pa 2820 2430}%
\special{pa 2825 2438}%
\special{pa 2835 2452}%
\special{pa 2845 2468}%
\special{pa 2855 2482}%
\special{pa 2865 2498}%
\special{pa 2875 2512}%
\special{pa 2880 2520}%
\special{pa 2885 2527}%
\special{pa 2895 2543}%
\special{pa 2900 2550}%
\special{pa 2905 2558}%
\special{pa 2915 2572}%
\special{pa 2925 2588}%
\special{pa 2935 2602}%
\special{pa 2945 2618}%
\special{pa 2955 2632}%
\special{pa 2965 2648}%
\special{pa 2975 2662}%
\special{pa 2985 2678}%
\special{pa 2995 2692}%
\special{pa 3005 2708}%
\special{pa 3015 2722}%
\special{pa 3025 2738}%
\special{pa 3035 2752}%
\special{pa 3045 2768}%
\special{pa 3055 2782}%
\special{pa 3065 2798}%
\special{pa 3075 2812}%
\special{pa 3085 2828}%
\special{pa 3095 2842}%
\special{pa 3100 2850}%
\special{pa 3105 2857}%
\special{pa 3115 2873}%
\special{pa 3120 2880}%
\special{pa 3125 2888}%
\special{pa 3135 2902}%
\special{pa 3145 2918}%
\special{pa 3155 2932}%
\special{pa 3165 2948}%
\special{pa 3175 2962}%
\special{pa 3180 2970}%
\special{pa 3185 2977}%
\special{pa 3195 2993}%
\special{pa 3200 3000}%
\special{pa 3205 3008}%
\special{pa 3215 3022}%
\special{pa 3225 3038}%
\special{pa 3235 3052}%
\special{pa 3245 3068}%
\special{pa 3255 3082}%
\special{pa 3265 3098}%
\special{pa 3275 3112}%
\special{pa 3285 3128}%
\special{pa 3295 3142}%
\special{pa 3305 3158}%
\special{pa 3315 3172}%
\special{pa 3325 3188}%
\special{pa 3335 3202}%
\special{pa 3345 3218}%
\special{pa 3355 3232}%
\special{pa 3365 3248}%
\special{pa 3375 3262}%
\special{pa 3385 3278}%
\special{pa 3395 3292}%
\special{pa 3400 3300}%
\special{pa 3405 3307}%
\special{pa 3415 3323}%
\special{pa 3420 3330}%
\special{pa 3425 3338}%
\special{pa 3435 3352}%
\special{pa 3445 3368}%
\special{pa 3455 3382}%
\special{pa 3465 3398}%
\special{pa 3475 3412}%
\special{pa 3480 3420}%
\special{pa 3485 3427}%
\special{pa 3495 3443}%
\special{pa 3500 3450}%
\special{pa 3505 3458}%
\special{pa 3515 3472}%
\special{pa 3525 3488}%
\special{pa 3535 3502}%
\special{pa 3545 3518}%
\special{pa 3555 3532}%
\special{pa 3565 3548}%
\special{pa 3575 3562}%
\special{pa 3585 3578}%
\special{pa 3595 3592}%
\special{pa 3600 3600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3540 3580 3540 3680 1 0 0 0
% $\frac{1}{2}$
\put(35.4000,-36.8000){\makebox(0,0)[lt]{{\color[named]{Black}{$\frac{1}{2}$}}}}%
% STR 2 0 3 0 Black White
% 4 1870 3580 1870 3680 1 0 0 0
% $\frac{1}{2^{*}}$
\put(18.7000,-36.8000){\makebox(0,0)[lt]{{\color[named]{Black}{$\frac{1}{2^{*}}$}}}}%
% LINE 2 2 3 0 Black White
% 2 1990 1200 1990 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1990 1200}%
\special{pa 1990 3600}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1140 990 1140 1090 4 0 0 0
% $\frac{1}{2}$
\put(11.4000,-10.9000){\makebox(0,0)[rt]{{\color[named]{Black}{$\frac{1}{2}$}}}}%
% DOT 3 0 3 0 Black White
% 2 2160 2650 2160 2650
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2160 2650 3 3 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2160 2650 3 3 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1870 2530 1870 2630 5 0 0 0
% $W_{p+1}$
\put(18.7000,-26.3000){\makebox(0,0){{\color[named]{Black}{$W_{p+1}$}}}}%
% VECTOR 3 0 3 0 Black White
% 2 2930 2750 2300 2750
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2930 2750}%
\special{pa 2300 2750}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 2750}%
\special{pa 2367 2770}%
\special{pa 2353 2750}%
\special{pa 2367 2730}%
\special{pa 2300 2750}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2710 2860 2710 2960 2 0 0 0
% $\frac{s_{p}}{d}$
\put(27.1000,-29.6000){\makebox(0,0)[lb]{{\color[named]{Black}{$\frac{s_{p}}{d}$}}}}%
% VECTOR 2 0 3 0 Black White
% 2 1200 3610 1200 1060
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 3610}%
\special{pa 1200 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1060}%
\special{pa 1180 1127}%
\special{pa 1200 1113}%
\special{pa 1220 1127}%
\special{pa 1200 1060}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2670 3570 2670 3670 1 0 0 0
% $\frac{2}{d(p-1)}$
\put(26.7000,-36.7000){\makebox(0,0)[lt]{{\color[named]{Black}{$\frac{2}{d(p-1)}$}}}}%
% LINE 2 0 3 0 Black White
% 2 1990 3590 1200 2420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1990 3590}%
\special{pa 1200 2420}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 1200 3600 3620 1190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 3600}%
\special{pa 3620 1190}%
\special{dt 0.045}%
}}%
% DOT 3 2 3 0 Black White
% 2 1680 3130 1680 3130
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1680 3130 3 3 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 3130 3 3 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1490 3040 1490 3140 5 0 0 0
% $W$
\put(14.9000,-31.4000){\makebox(0,0){{\color[named]{Black}{$W$}}}}%
% LINE 2 2 3 0 Black White
% 2 1680 3140 3290 3140
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1680 3140}%
\special{pa 3290 3140}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 3470 3040 3470 3140 5 0 0 0
% $V$
\put(34.7000,-31.4000){\makebox(0,0){{\color[named]{Black}{$V$}}}}%
% DOT 3 2 3 0 Black White
% 2 3300 3140 3300 3140
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3300 3140 3 3 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 3140 3 3 0  6.28318530717959E+0000}%
}}%
% LINE 2 2 3 0 Black White
% 2 2170 2660 2970 2660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2170 2660}%
\special{pa 2970 2660}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 3280 2560 3280 2660 5 0 0 0
% $V_{p+1}$
\put(32.8000,-26.6000){\makebox(0,0){{\color[named]{Black}{$V_{p+1}$}}}}%
% DOT 3 2 3 0 Black White
% 2 2970 2660 2970 2660
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2970 2660 3 3 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2970 2660 3 3 0  6.28318530717959E+0000}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3300 3230 1850 3230
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3300 3230}%
\special{pa 1850 3230}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 3230}%
\special{pa 1917 3250}%
\special{pa 1903 3230}%
\special{pa 1917 3210}%
\special{pa 1850 3230}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2890 3360 2890 3460 2 0 0 0
% $\frac{1}{d}$
\put(28.9000,-34.6000){\makebox(0,0)[lb]{{\color[named]{Black}{$\frac{1}{d}$}}}}%
% STR 2 0 3 0 Black White
% 4 1670 3040 1670 3140 5 0 0 0
% \textbullet
\put(16.7000,-31.4000){\makebox(0,0){{\color[named]{Black}{\textbullet}}}}%
% STR 2 0 3 0 Black White
% 4 2150 2530 2150 2630 5 0 0 0
% \textbullet
\put(21.5000,-26.3000){\makebox(0,0){{\color[named]{Black}{\textbullet}}}}%
% STR 2 0 3 0 Black White
% 4 2650 2070 2650 2170 5 0 0 0
% \textbullet
\put(26.5000,-21.7000){\makebox(0,0){{\color[named]{Black}{\textbullet}}}}%
% STR 2 0 3 0 Black White
% 4 2440 2080 2440 2180 5 0 0 0
% $W_{2_{*}}$
\put(24.4000,-21.8000){\makebox(0,0){{\color[named]{Black}{$W_{2_{*}}$}}}}%
\end{picture}}%


==> one-pass-theorem.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 71.9000, 39.7700)(-15.9000,-46.9000)%
% VECTOR 2 0 3 0 Black White
% 2 800 4600 5600 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 4600}%
\special{pa 5600 4600}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 4600}%
\special{pa 5533 4580}%
\special{pa 5547 4600}%
\special{pa 5533 4620}%
\special{pa 5600 4600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 800 4600 800 713
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 4600}%
\special{pa 800 713}%
\special{fp}%
\special{sh 1}%
\special{pa 800 713}%
\special{pa 780 780}%
\special{pa 800 766}%
\special{pa 820 780}%
\special{pa 800 713}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 3800 5550 3800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 3800}%
\special{pa 5550 3800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 3600 5550 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 3600}%
\special{pa 5550 3600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 4020 5550 4020
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 4020}%
\special{pa 5550 4020}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 2860 5550 2860
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 2860}%
\special{pa 5550 2860}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 1450 5550 1450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1450}%
\special{pa 5550 1450}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 690 3890 690 3990 4 0 0 0
% $R$
\put(6.9000,-39.9000){\makebox(0,0)[rt]{{\color[named]{Black}{$R$}}}}%
% STR 2 0 3 0 Black White
% 4 690 3660 690 3760 4 0 0 0
% $R+O(R^{\min\{2,p\}})$
\put(6.9000,-37.6000){\makebox(0,0)[rt]{{\color[named]{Black}{$R+O(R^{\min\{2,p\}})$}}}}%
% STR 2 0 3 0 Black White
% 4 690 3440 690 3540 4 0 0 0
% $R+R^{\min\{\frac{3}{2},\frac{p+1}{2}\}}$
\put(6.9000,-35.4000){\makebox(0,0)[rt]{{\color[named]{Black}{$R+R^{\min\{\frac{3}{2},\frac{p+1}{2}\}}$}}}}%
% STR 2 0 3 0 Black White
% 4 710 2710 710 2810 4 0 0 0
% $\delta_{*}$
\put(7.1000,-28.1000){\makebox(0,0)[rt]{{\color[named]{Black}{$\delta_{*}$}}}}%
% STR 2 0 3 0 Black White
% 4 700 1290 700 1390 4 0 0 0
% $\delta_{X}$
\put(7.0000,-13.9000){\makebox(0,0)[rt]{{\color[named]{Black}{$\delta_{X}$}}}}%
% STR 2 0 3 0 Black White
% 4 4030 1360 4030 1460 5 0 0 0
% \textbullet 
\put(40.3000,-14.6000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% STR 2 0 3 0 Black White
% 4 800 4210 800 4310 5 0 0 0
% \textbullet 
\put(8.0000,-43.1000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% STR 2 0 3 0 Black White
% 4 750 4550 750 4650 4 0 0 0
% $O$
\put(7.5000,-46.5000){\makebox(0,0)[rt]{{\color[named]{Black}{$O$}}}}%
% STR 2 0 3 0 Black White
% 4 1250 3910 1250 4010 5 0 0 0
% \textbullet 
\put(12.5000,-40.1000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% LINE 2 2 3 0 Black White
% 2 1240 4020 1240 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1240 4020}%
\special{pa 1240 4600}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1280 4590 1280 4690 4 0 0 0
% $t_{1}$
\put(12.8000,-46.9000){\makebox(0,0)[rt]{{\color[named]{Black}{$t_{1}$}}}}%
% STR 2 0 3 0 Black White
% 4 1450 3710 1450 3810 5 0 0 0
% \textbullet 
\put(14.5000,-38.1000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% STR 2 0 3 0 Black White
% 4 1850 3500 1850 3600 5 0 0 0
% \textbullet 
\put(18.5000,-36.0000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% LINE 2 2 3 0 Black White
% 2 1440 3840 1440 4610
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1440 3840}%
\special{pa 1440 4610}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1850 3600 1850 4590
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1850 3600}%
\special{pa 1850 4590}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1560 4570 1560 4670 4 0 0 0
% $t_{1}'$
\put(15.6000,-46.7000){\makebox(0,0)[rt]{{\color[named]{Black}{$t_{1}'$}}}}%
% STR 2 0 3 0 Black White
% 4 1910 4580 1910 4680 4 0 0 0
% $t_{2}$
\put(19.1000,-46.8000){\makebox(0,0)[rt]{{\color[named]{Black}{$t_{2}$}}}}%
% FUNC 2 0 3 0 Black White
% 9 1420 1460 3020 3950 1420 3929 1838 3929 1420 3815 1420 1460 3019 3950 0 4 0 0
% exp(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1420 3815}%
\special{pa 1425 3814}%
\special{pa 1430 3812}%
\special{pa 1435 3811}%
\special{pa 1440 3809}%
\special{pa 1450 3807}%
\special{pa 1455 3805}%
\special{pa 1460 3804}%
\special{pa 1465 3802}%
\special{pa 1470 3801}%
\special{pa 1480 3797}%
\special{pa 1485 3796}%
\special{pa 1490 3794}%
\special{pa 1495 3793}%
\special{pa 1505 3789}%
\special{pa 1510 3788}%
\special{pa 1525 3782}%
\special{pa 1530 3781}%
\special{pa 1550 3773}%
\special{pa 1555 3772}%
\special{pa 1605 3752}%
\special{pa 1610 3749}%
\special{pa 1630 3741}%
\special{pa 1635 3738}%
\special{pa 1645 3734}%
\special{pa 1650 3731}%
\special{pa 1660 3727}%
\special{pa 1665 3724}%
\special{pa 1670 3722}%
\special{pa 1675 3719}%
\special{pa 1680 3717}%
\special{pa 1685 3714}%
\special{pa 1690 3712}%
\special{pa 1700 3706}%
\special{pa 1705 3704}%
\special{pa 1720 3695}%
\special{pa 1725 3693}%
\special{pa 1770 3666}%
\special{pa 1775 3662}%
\special{pa 1790 3653}%
\special{pa 1795 3649}%
\special{pa 1805 3643}%
\special{pa 1810 3639}%
\special{pa 1815 3636}%
\special{pa 1820 3632}%
\special{pa 1825 3629}%
\special{pa 1835 3621}%
\special{pa 1840 3618}%
\special{pa 1900 3570}%
\special{pa 1905 3565}%
\special{pa 1910 3561}%
\special{pa 1915 3556}%
\special{pa 1920 3552}%
\special{pa 1925 3547}%
\special{pa 1930 3543}%
\special{pa 1940 3533}%
\special{pa 1945 3529}%
\special{pa 1985 3489}%
\special{pa 1990 3483}%
\special{pa 1995 3478}%
\special{pa 2000 3472}%
\special{pa 2005 3467}%
\special{pa 2010 3461}%
\special{pa 2015 3456}%
\special{pa 2030 3438}%
\special{pa 2035 3433}%
\special{pa 2045 3421}%
\special{pa 2050 3414}%
\special{pa 2065 3396}%
\special{pa 2070 3389}%
\special{pa 2075 3383}%
\special{pa 2085 3369}%
\special{pa 2090 3363}%
\special{pa 2120 3321}%
\special{pa 2125 3313}%
\special{pa 2130 3306}%
\special{pa 2135 3298}%
\special{pa 2140 3291}%
\special{pa 2180 3227}%
\special{pa 2185 3218}%
\special{pa 2190 3210}%
\special{pa 2225 3147}%
\special{pa 2230 3137}%
\special{pa 2235 3128}%
\special{pa 2240 3118}%
\special{pa 2245 3109}%
\special{pa 2260 3079}%
\special{pa 2265 3068}%
\special{pa 2270 3058}%
\special{pa 2275 3047}%
\special{pa 2280 3037}%
\special{pa 2305 2982}%
\special{pa 2310 2970}%
\special{pa 2315 2959}%
\special{pa 2325 2935}%
\special{pa 2330 2924}%
\special{pa 2335 2911}%
\special{pa 2345 2887}%
\special{pa 2350 2874}%
\special{pa 2355 2862}%
\special{pa 2370 2823}%
\special{pa 2375 2809}%
\special{pa 2380 2796}%
\special{pa 2405 2726}%
\special{pa 2410 2711}%
\special{pa 2415 2697}%
\special{pa 2430 2652}%
\special{pa 2435 2636}%
\special{pa 2440 2621}%
\special{pa 2460 2557}%
\special{pa 2470 2523}%
\special{pa 2475 2507}%
\special{pa 2480 2489}%
\special{pa 2490 2455}%
\special{pa 2505 2401}%
\special{pa 2510 2382}%
\special{pa 2515 2364}%
\special{pa 2530 2307}%
\special{pa 2555 2207}%
\special{pa 2570 2144}%
\special{pa 2595 2034}%
\special{pa 2605 1988}%
\special{pa 2610 1964}%
\special{pa 2615 1941}%
\special{pa 2625 1893}%
\special{pa 2645 1793}%
\special{pa 2660 1715}%
\special{pa 2675 1634}%
\special{pa 2690 1550}%
\special{pa 2705 1463}%
\special{pa 2706 1460}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 2720 1450 2720 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2720 1450}%
\special{pa 2720 4600}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 2780 4580 2780 4680 4 0 0 0
% $t_{2}'$
\put(27.8000,-46.8000){\makebox(0,0)[rt]{{\color[named]{Black}{$t_{2}'$}}}}%
% LINE 2 2 3 0 Black White
% 2 4030 1450 4030 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4030 1450}%
\special{pa 4030 4600}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 4090 4580 4090 4680 4 0 0 0
% $t_{2}''$
\put(40.9000,-46.8000){\makebox(0,0)[rt]{{\color[named]{Black}{$t_{2}''$}}}}%
% STR 2 0 3 0 Black White
% 4 5200 3850 5200 3950 5 0 0 0
% \textbullet 
\put(52.0000,-39.5000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% LINE 2 2 3 0 Black White
% 2 5200 3950 5200 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 3950}%
\special{pa 5200 4600}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 5290 4570 5290 4670 4 0 0 0
% $t_{3}$
\put(52.9000,-46.7000){\makebox(0,0)[rt]{{\color[named]{Black}{$t_{3}$}}}}%
% FUNC 2 0 3 0 Black White
% 10 4197 1450 4750 4040 4197 4029 4744 4029 4197 1450 4197 1450 4737 4040 0 4 0 0 0 0
% exp(x/x-1)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4195 1450}%
\special{pa 4735 1450}%
\special{fp}%
\special{pn 8}%
\special{pa 4743 1450}%
\special{pa 4750 1450}%
\special{ip}%
}}%
% FUNC 2 0 3 0 Black White
% 9 3860 1461 4710 3788 4710 3769 4488 3769 4710 3662 3861 1461 4710 3788 0 4 0 0
% exp(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4028 1461}%
\special{pa 4030 1480}%
\special{pa 4035 1531}%
\special{pa 4040 1581}%
\special{pa 4045 1630}%
\special{pa 4055 1724}%
\special{pa 4065 1814}%
\special{pa 4075 1900}%
\special{pa 4080 1942}%
\special{pa 4090 2022}%
\special{pa 4095 2061}%
\special{pa 4100 2099}%
\special{pa 4110 2173}%
\special{pa 4120 2243}%
\special{pa 4125 2277}%
\special{pa 4135 2343}%
\special{pa 4150 2436}%
\special{pa 4155 2465}%
\special{pa 4160 2495}%
\special{pa 4170 2551}%
\special{pa 4175 2578}%
\special{pa 4190 2656}%
\special{pa 4195 2680}%
\special{pa 4200 2705}%
\special{pa 4205 2728}%
\special{pa 4210 2752}%
\special{pa 4225 2818}%
\special{pa 4235 2860}%
\special{pa 4245 2900}%
\special{pa 4260 2957}%
\special{pa 4265 2975}%
\special{pa 4270 2992}%
\special{pa 4275 3010}%
\special{pa 4280 3027}%
\special{pa 4300 3091}%
\special{pa 4310 3121}%
\special{pa 4325 3163}%
\special{pa 4330 3176}%
\special{pa 4335 3190}%
\special{pa 4340 3202}%
\special{pa 4345 3215}%
\special{pa 4350 3227}%
\special{pa 4355 3240}%
\special{pa 4360 3251}%
\special{pa 4365 3263}%
\special{pa 4380 3296}%
\special{pa 4385 3306}%
\special{pa 4390 3317}%
\special{pa 4400 3337}%
\special{pa 4405 3346}%
\special{pa 4410 3356}%
\special{pa 4425 3383}%
\special{pa 4430 3391}%
\special{pa 4435 3400}%
\special{pa 4455 3432}%
\special{pa 4465 3446}%
\special{pa 4470 3454}%
\special{pa 4475 3461}%
\special{pa 4480 3467}%
\special{pa 4490 3481}%
\special{pa 4500 3493}%
\special{pa 4505 3500}%
\special{pa 4510 3506}%
\special{pa 4515 3511}%
\special{pa 4525 3523}%
\special{pa 4530 3528}%
\special{pa 4535 3534}%
\special{pa 4560 3559}%
\special{pa 4565 3563}%
\special{pa 4570 3568}%
\special{pa 4575 3572}%
\special{pa 4580 3577}%
\special{pa 4620 3609}%
\special{pa 4625 3612}%
\special{pa 4630 3616}%
\special{pa 4640 3622}%
\special{pa 4645 3626}%
\special{pa 4680 3647}%
\special{pa 4685 3649}%
\special{pa 4695 3655}%
\special{pa 4700 3657}%
\special{pa 4705 3660}%
\special{pa 4710 3662}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 810 3980 1230 4420 1017 4192 1121 4192 1017 4119 810 3980 1230 4420 0 4 1 0 0 0
% (x/5)^(3)+sin(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 810 4333}%
\special{pa 820 4291}%
\special{pa 825 4272}%
\special{pa 830 4254}%
\special{pa 835 4237}%
\special{pa 840 4222}%
\special{pa 845 4209}%
\special{pa 850 4198}%
\special{pa 855 4189}%
\special{pa 860 4181}%
\special{pa 865 4176}%
\special{pa 870 4173}%
\special{pa 875 4172}%
\special{pa 880 4172}%
\special{pa 885 4174}%
\special{pa 890 4178}%
\special{pa 895 4183}%
\special{pa 905 4197}%
\special{pa 915 4213}%
\special{pa 920 4222}%
\special{pa 935 4246}%
\special{pa 940 4253}%
\special{pa 945 4258}%
\special{pa 955 4266}%
\special{pa 960 4267}%
\special{pa 965 4267}%
\special{pa 970 4266}%
\special{pa 975 4263}%
\special{pa 985 4253}%
\special{pa 995 4237}%
\special{pa 1000 4228}%
\special{pa 1005 4218}%
\special{pa 1020 4185}%
\special{pa 1025 4175}%
\special{pa 1030 4164}%
\special{pa 1035 4154}%
\special{pa 1040 4145}%
\special{pa 1045 4137}%
\special{pa 1050 4130}%
\special{pa 1060 4120}%
\special{pa 1065 4118}%
\special{pa 1070 4117}%
\special{pa 1075 4117}%
\special{pa 1080 4119}%
\special{pa 1085 4122}%
\special{pa 1090 4127}%
\special{pa 1095 4133}%
\special{pa 1105 4147}%
\special{pa 1110 4155}%
\special{pa 1115 4164}%
\special{pa 1120 4172}%
\special{pa 1125 4181}%
\special{pa 1130 4188}%
\special{pa 1135 4196}%
\special{pa 1140 4202}%
\special{pa 1145 4207}%
\special{pa 1150 4210}%
\special{pa 1155 4212}%
\special{pa 1160 4212}%
\special{pa 1165 4211}%
\special{pa 1170 4207}%
\special{pa 1175 4201}%
\special{pa 1180 4194}%
\special{pa 1185 4184}%
\special{pa 1190 4172}%
\special{pa 1195 4159}%
\special{pa 1205 4127}%
\special{pa 1215 4089}%
\special{pa 1225 4047}%
\special{pa 1230 4025}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 1360 3750 1548 3890 1458 3817 1497 3817 1458 3794 1360 3750 1465 3890 0 4 0 0 0 0
% x^(3)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1401 3890}%
\special{pa 1405 3875}%
\special{pa 1410 3860}%
\special{pa 1415 3848}%
\special{pa 1420 3838}%
\special{pa 1425 3831}%
\special{pa 1430 3826}%
\special{pa 1435 3822}%
\special{pa 1440 3819}%
\special{pa 1450 3817}%
\special{pa 1465 3817}%
\special{fp}%
\special{pn 8}%
\special{pa 1480 3813}%
\special{pa 1485 3809}%
\special{pa 1490 3804}%
\special{pa 1495 3797}%
\special{pa 1500 3788}%
\special{pa 1505 3777}%
\special{pa 1514 3750}%
\special{ip}%
}}%
% FUNC 2 0 3 1 Black White
% 10 1250 3801 1416 4080 1332 3935 1372 3935 1332 3888 1250 3801 1416 4080 0 4 1 0 0 0
% (x/5)^(3)+sin(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1250 4043}%
\special{pa 1255 4007}%
\special{pa 1260 3975}%
\special{pa 1265 3950}%
\special{pa 1270 3932}%
\special{pa 1275 3923}%
\special{pa 1280 3923}%
\special{pa 1285 3929}%
\special{pa 1290 3941}%
\special{pa 1300 3969}%
\special{pa 1305 3979}%
\special{pa 1310 3983}%
\special{pa 1315 3982}%
\special{pa 1320 3973}%
\special{pa 1325 3960}%
\special{pa 1335 3924}%
\special{pa 1340 3907}%
\special{pa 1345 3895}%
\special{pa 1350 3888}%
\special{pa 1355 3887}%
\special{pa 1360 3893}%
\special{pa 1365 3904}%
\special{pa 1370 3918}%
\special{pa 1375 3931}%
\special{pa 1380 3942}%
\special{pa 1385 3948}%
\special{pa 1390 3946}%
\special{pa 1395 3935}%
\special{pa 1400 3916}%
\special{pa 1405 3889}%
\special{pa 1410 3856}%
\special{pa 1415 3820}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 9 4600 3640 4793 3709 4694 3675 4733 3675 4694 3652 4600 3640 4793 3709 0 4 0 0
% e^(-x)-(x)^(5)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4678 3640}%
\special{pa 4680 3642}%
\special{pa 4690 3650}%
\special{pa 4695 3653}%
\special{pa 4700 3655}%
\special{pa 4705 3658}%
\special{pa 4710 3660}%
\special{pa 4720 3666}%
\special{pa 4725 3672}%
\special{pa 4730 3681}%
\special{pa 4735 3696}%
\special{pa 4738 3709}%
\special{fp}%
}}%
% FUNC 2 0 3 1 Black White
% 10 4737 3683 4882 3873 4811 3775 4775 3775 4811 3743 4737 3683 4882 3873 0 4 1 0 0 0
% (x/5)^(3)+sin(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4735 3689}%
\special{pa 4740 3717}%
\special{pa 4745 3742}%
\special{pa 4750 3763}%
\special{pa 4755 3777}%
\special{pa 4760 3783}%
\special{pa 4765 3783}%
\special{pa 4770 3777}%
\special{pa 4775 3767}%
\special{pa 4780 3756}%
\special{pa 4785 3747}%
\special{pa 4790 3743}%
\special{pa 4795 3743}%
\special{pa 4800 3749}%
\special{pa 4805 3759}%
\special{pa 4810 3772}%
\special{pa 4815 3786}%
\special{pa 4820 3798}%
\special{pa 4825 3806}%
\special{pa 4830 3808}%
\special{pa 4835 3805}%
\special{pa 4840 3798}%
\special{pa 4845 3787}%
\special{pa 4850 3777}%
\special{pa 4855 3769}%
\special{pa 4860 3766}%
\special{pa 4865 3770}%
\special{pa 4870 3781}%
\special{pa 4875 3799}%
\special{pa 4880 3823}%
\special{fp}%
}}%
% FUNC 2 0 3 2 Black White
% 10 4873 3753 5210 4040 5044 3891 4961 3891 5044 3844 4873 3753 5210 4040 0 4 1 0 0 0
% (x/5)^(3)+sin(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4870 3770}%
\special{pa 4875 3787}%
\special{pa 4880 3805}%
\special{pa 4890 3837}%
\special{pa 4895 3852}%
\special{pa 4900 3865}%
\special{pa 4905 3876}%
\special{pa 4910 3886}%
\special{pa 4915 3894}%
\special{pa 4920 3899}%
\special{pa 4925 3903}%
\special{pa 4930 3904}%
\special{pa 4935 3904}%
\special{pa 4940 3902}%
\special{pa 4945 3898}%
\special{pa 4950 3893}%
\special{pa 4960 3881}%
\special{pa 4970 3867}%
\special{pa 4980 3855}%
\special{pa 4985 3850}%
\special{pa 4990 3846}%
\special{pa 4995 3843}%
\special{pa 5000 3842}%
\special{pa 5005 3843}%
\special{pa 5010 3845}%
\special{pa 5015 3849}%
\special{pa 5020 3854}%
\special{pa 5025 3860}%
\special{pa 5030 3867}%
\special{pa 5035 3875}%
\special{pa 5050 3902}%
\special{pa 5060 3918}%
\special{pa 5065 3925}%
\special{pa 5075 3935}%
\special{pa 5080 3938}%
\special{pa 5085 3939}%
\special{pa 5090 3939}%
\special{pa 5095 3938}%
\special{pa 5100 3935}%
\special{pa 5110 3925}%
\special{pa 5115 3919}%
\special{pa 5125 3905}%
\special{pa 5130 3899}%
\special{pa 5135 3892}%
\special{pa 5145 3882}%
\special{pa 5150 3879}%
\special{pa 5155 3878}%
\special{pa 5160 3878}%
\special{pa 5165 3881}%
\special{pa 5170 3885}%
\special{pa 5175 3891}%
\special{pa 5180 3900}%
\special{pa 5185 3910}%
\special{pa 5190 3922}%
\special{pa 5195 3936}%
\special{pa 5200 3951}%
\special{pa 5205 3967}%
\special{pa 5210 3984}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 2610 1070 4360 4340 2610 1904 2856 1904 2610 1620 2708 1070 3422 4340 0 4 0 0 0 0
% sin(2x)*(x+1)*3/2
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 2610 1904}%
\special{pa 2612 1896}%
\special{ip}%
\special{pa 2622 1859}%
\special{pa 2625 1851}%
\special{ip}%
\special{pa 2634 1813}%
\special{pa 2636 1805}%
\special{ip}%
\special{pa 2645 1767}%
\special{pa 2645 1767}%
\special{pa 2647 1759}%
\special{ip}%
\special{pa 2656 1722}%
\special{pa 2657 1714}%
\special{ip}%
\special{pa 2666 1676}%
\special{pa 2667 1668}%
\special{ip}%
\special{pa 2675 1630}%
\special{pa 2677 1622}%
\special{ip}%
\special{pa 2685 1584}%
\special{pa 2687 1576}%
\special{ip}%
\special{pa 2695 1538}%
\special{pa 2697 1530}%
\special{ip}%
\special{ip}%
\special{pa 2705 1492}%
\special{pa 2720 1423}%
\special{pa 2730 1379}%
\special{pa 2740 1337}%
\special{pa 2750 1297}%
\special{pa 2755 1278}%
\special{pa 2760 1260}%
\special{pa 2770 1226}%
\special{pa 2780 1196}%
\special{pa 2785 1183}%
\special{pa 2795 1159}%
\special{pa 2800 1149}%
\special{pa 2805 1140}%
\special{pa 2810 1133}%
\special{pa 2815 1127}%
\special{pa 2820 1122}%
\special{pa 2825 1118}%
\special{pa 2830 1116}%
\special{pa 2835 1115}%
\special{pa 2840 1116}%
\special{pa 2845 1119}%
\special{pa 2850 1123}%
\special{pa 2855 1128}%
\special{pa 2860 1135}%
\special{pa 2865 1144}%
\special{pa 2870 1154}%
\special{pa 2875 1166}%
\special{pa 2880 1179}%
\special{pa 2885 1194}%
\special{pa 2890 1211}%
\special{pa 2895 1229}%
\special{pa 2900 1249}%
\special{pa 2905 1270}%
\special{pa 2910 1293}%
\special{pa 2915 1318}%
\special{pa 2920 1344}%
\special{pa 2925 1371}%
\special{pa 2930 1400}%
\special{pa 2940 1462}%
\special{pa 2950 1530}%
\special{pa 2955 1566}%
\special{pa 2960 1603}%
\special{pa 2965 1641}%
\special{pa 2970 1680}%
\special{pa 2980 1762}%
\special{pa 2985 1804}%
\special{pa 2990 1847}%
\special{pa 2995 1891}%
\special{pa 3005 1981}%
\special{pa 3010 2027}%
\special{pa 3015 2074}%
\special{pa 3020 2120}%
\special{pa 3025 2168}%
\special{pa 3030 2215}%
\special{pa 3035 2263}%
\special{pa 3040 2310}%
\special{pa 3045 2358}%
\special{pa 3050 2405}%
\special{pa 3055 2453}%
\special{pa 3060 2500}%
\special{pa 3065 2546}%
\special{pa 3070 2593}%
\special{pa 3080 2683}%
\special{pa 3090 2771}%
\special{pa 3100 2855}%
\special{pa 3105 2895}%
\special{pa 3110 2934}%
\special{pa 3115 2972}%
\special{pa 3120 3009}%
\special{pa 3125 3044}%
\special{pa 3130 3078}%
\special{pa 3135 3110}%
\special{pa 3140 3140}%
\special{pa 3145 3168}%
\special{pa 3150 3195}%
\special{pa 3155 3220}%
\special{pa 3160 3243}%
\special{pa 3165 3263}%
\special{pa 3170 3282}%
\special{pa 3175 3299}%
\special{pa 3180 3313}%
\special{pa 3185 3325}%
\special{pa 3190 3334}%
\special{pa 3195 3342}%
\special{pa 3200 3347}%
\special{pa 3205 3349}%
\special{pa 3210 3349}%
\special{pa 3215 3346}%
\special{pa 3220 3341}%
\special{pa 3225 3334}%
\special{pa 3230 3324}%
\special{pa 3235 3311}%
\special{pa 3240 3296}%
\special{pa 3245 3278}%
\special{pa 3250 3257}%
\special{pa 3255 3234}%
\special{pa 3260 3208}%
\special{pa 3265 3180}%
\special{pa 3270 3150}%
\special{pa 3275 3117}%
\special{pa 3280 3081}%
\special{pa 3285 3043}%
\special{pa 3290 3003}%
\special{pa 3295 2960}%
\special{pa 3300 2915}%
\special{pa 3305 2868}%
\special{pa 3310 2818}%
\special{pa 3315 2767}%
\special{pa 3320 2713}%
\special{pa 3325 2658}%
\special{pa 3330 2601}%
\special{pa 3335 2542}%
\special{pa 3340 2481}%
\special{pa 3345 2418}%
\special{pa 3350 2354}%
\special{pa 3355 2289}%
\special{pa 3360 2222}%
\special{pa 3365 2154}%
\special{pa 3370 2085}%
\special{pa 3380 1945}%
\special{pa 3390 1801}%
\special{pa 3395 1728}%
\special{pa 3400 1654}%
\special{pa 3405 1581}%
\special{pa 3415 1433}%
\special{pa 3420 1360}%
\special{fp}%
\special{pn 8}%
\special{pa 3421 1351}%
\special{pa 3423 1312}%
\special{ip}%
\special{pa 3424 1303}%
\special{pa 3425 1286}%
\special{pa 3427 1263}%
\special{ip}%
\special{pa 3427 1255}%
\special{pa 3430 1215}%
\special{ip}%
\special{pa 3430 1206}%
\special{pa 3433 1167}%
\special{ip}%
\special{pa 3434 1158}%
\special{pa 3435 1141}%
\special{pa 3437 1118}%
\special{ip}%
\special{pa 3437 1110}%
\special{pa 3440 1070}%
\special{ip}%
\special{pn 8}%
\special{pa 3725 1078}%
\special{pa 3727 1115}%
\special{ip}%
\special{pa 3728 1123}%
\special{pa 3730 1161}%
\special{ip}%
\special{pa 3730 1169}%
\special{pa 3732 1206}%
\special{ip}%
\special{pa 3733 1214}%
\special{pa 3735 1251}%
\special{pa 3735 1252}%
\special{ip}%
\special{pa 3735 1260}%
\special{pa 3738 1297}%
\special{ip}%
\special{pa 3738 1305}%
\special{pa 3740 1343}%
\special{ip}%
\special{pa 3740 1351}%
\special{pa 3742 1388}%
\special{ip}%
\special{pa 3743 1396}%
\special{pa 3745 1433}%
\special{ip}%
\special{pa 3745 1441}%
\special{pa 3747 1479}%
\special{ip}%
\special{pa 3748 1487}%
\special{pa 3750 1524}%
\special{ip}%
\special{pa 3750 1532}%
\special{pa 3752 1570}%
\special{ip}%
\special{pa 3752 1578}%
\special{pa 3754 1615}%
\special{ip}%
\special{pa 3755 1623}%
\special{pa 3757 1661}%
\special{ip}%
\special{pa 3757 1669}%
\special{pa 3759 1706}%
\special{ip}%
\special{pa 3760 1714}%
\special{pa 3760 1722}%
\special{pa 3761 1751}%
\special{ip}%
\special{pa 3762 1759}%
\special{pa 3764 1797}%
\special{ip}%
\special{pa 3764 1805}%
\special{pa 3765 1820}%
\special{pa 3766 1842}%
\special{ip}%
\special{pa 3767 1850}%
\special{pa 3768 1888}%
\special{ip}%
\special{pa 3769 1896}%
\special{pa 3771 1933}%
\special{ip}%
\special{pa 3771 1941}%
\special{pa 3773 1979}%
\special{ip}%
\special{pa 3773 1987}%
\special{pa 3775 2018}%
\special{pa 3775 2024}%
\special{ip}%
\special{pa 3776 2032}%
\special{pa 3778 2069}%
\special{ip}%
\special{pa 3778 2077}%
\special{pa 3780 2115}%
\special{ip}%
\special{pa 3780 2123}%
\special{pa 3782 2160}%
\special{ip}%
\special{pa 3783 2168}%
\special{pa 3784 2206}%
\special{ip}%
\special{pa 3785 2214}%
\special{pa 3785 2218}%
\special{pa 3787 2251}%
\special{ip}%
\special{pa 3787 2259}%
\special{pa 3789 2297}%
\special{ip}%
\special{pa 3789 2305}%
\special{pa 3790 2319}%
\special{pa 3791 2342}%
\special{ip}%
\special{pa 3792 2350}%
\special{pa 3793 2387}%
\special{ip}%
\special{pa 3794 2396}%
\special{pa 3796 2433}%
\special{ip}%
\special{pa 3796 2441}%
\special{pa 3798 2478}%
\special{ip}%
\special{pa 3798 2486}%
\special{pa 3800 2524}%
\special{ip}%
\special{pa 3801 2532}%
\special{pa 3803 2569}%
\special{ip}%
\special{pa 3803 2577}%
\special{pa 3805 2615}%
\special{ip}%
\special{pa 3805 2623}%
\special{pa 3807 2660}%
\special{ip}%
\special{pa 3807 2668}%
\special{pa 3809 2706}%
\special{ip}%
\special{pa 3810 2714}%
\special{pa 3810 2719}%
\special{pa 3812 2751}%
\special{ip}%
\special{pa 3812 2759}%
\special{pa 3814 2796}%
\special{ip}%
\special{pa 3814 2804}%
\special{pa 3816 2842}%
\special{ip}%
\special{pa 3817 2850}%
\special{pa 3819 2887}%
\special{ip}%
\special{pa 3819 2895}%
\special{pa 3820 2915}%
\special{pa 3821 2933}%
\special{ip}%
\special{pa 3821 2941}%
\special{pa 3823 2978}%
\special{ip}%
\special{pa 3824 2986}%
\special{pa 3825 3012}%
\special{pa 3826 3024}%
\special{ip}%
\special{pa 3826 3032}%
\special{pa 3828 3069}%
\special{ip}%
\special{pa 3828 3077}%
\special{pa 3830 3108}%
\special{pa 3830 3114}%
\special{ip}%
\special{pa 3831 3122}%
\special{pa 3833 3160}%
\special{ip}%
\special{pa 3833 3168}%
\special{pa 3835 3202}%
\special{pa 3835 3205}%
\special{ip}%
\special{pa 3836 3213}%
\special{pa 3838 3251}%
\special{ip}%
\special{pa 3838 3259}%
\special{pa 3840 3295}%
\special{pa 3840 3296}%
\special{ip}%
\special{pa 3841 3304}%
\special{pa 3843 3342}%
\special{ip}%
\special{pa 3843 3350}%
\special{pa 3845 3386}%
\special{pa 3845 3387}%
\special{ip}%
\special{pa 3846 3395}%
\special{pa 3848 3432}%
\special{ip}%
\special{pa 3848 3440}%
\special{pa 3850 3475}%
\special{pa 3850 3478}%
\special{ip}%
\special{pa 3851 3486}%
\special{pa 3853 3523}%
\special{ip}%
\special{pa 3853 3531}%
\special{pa 3855 3562}%
\special{pa 3855 3569}%
\special{ip}%
\special{pa 3856 3577}%
\special{pa 3858 3614}%
\special{ip}%
\special{pa 3859 3622}%
\special{pa 3860 3647}%
\special{pa 3861 3659}%
\special{ip}%
\special{pa 3861 3668}%
\special{pa 3864 3705}%
\special{ip}%
\special{pa 3864 3713}%
\special{pa 3865 3729}%
\special{pa 3866 3750}%
\special{ip}%
\special{pa 3867 3758}%
\special{pa 3869 3796}%
\special{ip}%
\special{pa 3870 3804}%
\special{pa 3870 3809}%
\special{pa 3872 3841}%
\special{ip}%
\special{pa 3873 3849}%
\special{pa 3875 3886}%
\special{ip}%
\special{pa 3876 3895}%
\special{pa 3878 3932}%
\special{ip}%
\special{pa 3879 3940}%
\special{pa 3880 3961}%
\special{pa 3881 3977}%
\special{ip}%
\special{pa 3882 3985}%
\special{pa 3884 4023}%
\special{ip}%
\special{pa 3885 4031}%
\special{pa 3885 4033}%
\special{pa 3888 4068}%
\special{ip}%
\special{pa 3888 4076}%
\special{pa 3890 4101}%
\special{pa 3891 4113}%
\special{ip}%
\special{pa 3892 4121}%
\special{pa 3894 4159}%
\special{ip}%
\special{pa 3895 4167}%
\special{pa 3898 4204}%
\special{ip}%
\special{pa 3899 4212}%
\special{pa 3900 4228}%
\special{pa 3902 4249}%
\special{ip}%
\special{pa 3902 4257}%
\special{pa 3905 4287}%
\special{pa 3906 4295}%
\special{ip}%
\special{pa 3906 4303}%
\special{pa 3910 4340}%
\special{ip}%
\special{pn 8}%
\special{pa 4033 4332}%
\special{pa 4035 4309}%
\special{pa 4036 4295}%
\special{ip}%
\special{pa 4037 4287}%
\special{pa 4040 4249}%
\special{ip}%
\special{pa 4041 4241}%
\special{pa 4043 4204}%
\special{ip}%
\special{pa 4044 4196}%
\special{pa 4045 4184}%
\special{pa 4047 4159}%
\special{ip}%
\special{pa 4047 4151}%
\special{pa 4050 4115}%
\special{pa 4050 4113}%
\special{ip}%
\special{pa 4051 4105}%
\special{pa 4053 4068}%
\special{ip}%
\special{pa 4054 4060}%
\special{pa 4055 4042}%
\special{pa 4056 4023}%
\special{ip}%
\special{pa 4057 4015}%
\special{pa 4059 3977}%
\special{ip}%
\special{pa 4060 3969}%
\special{pa 4060 3965}%
\special{pa 4062 3932}%
\special{ip}%
\special{pa 4063 3924}%
\special{pa 4065 3886}%
\special{ip}%
\special{pa 4065 3878}%
\special{pa 4068 3841}%
\special{ip}%
\special{pa 4068 3833}%
\special{pa 4070 3799}%
\special{pa 4070 3796}%
\special{ip}%
\special{pa 4071 3788}%
\special{pa 4073 3750}%
\special{ip}%
\special{pa 4073 3742}%
\special{pa 4075 3711}%
\special{pa 4075 3705}%
\special{ip}%
\special{pa 4076 3697}%
\special{pa 4078 3659}%
\special{ip}%
\special{pa 4078 3651}%
\special{pa 4080 3619}%
\special{pa 4080 3614}%
\special{ip}%
\special{pa 4081 3606}%
\special{pa 4083 3569}%
\special{ip}%
\special{pa 4083 3561}%
\special{pa 4085 3524}%
\special{pa 4085 3523}%
\special{ip}%
\special{pa 4085 3515}%
\special{pa 4087 3478}%
\special{ip}%
\special{pa 4088 3470}%
\special{pa 4090 3432}%
\special{ip}%
\special{pa 4090 3424}%
\special{pa 4092 3387}%
\special{ip}%
\special{pa 4092 3379}%
\special{pa 4094 3342}%
\special{ip}%
\special{pa 4094 3334}%
\special{pa 4095 3323}%
\special{pa 4096 3296}%
\special{ip}%
\special{pa 4097 3288}%
\special{pa 4098 3251}%
\special{ip}%
\special{pa 4099 3243}%
\special{pa 4100 3219}%
\special{pa 4101 3205}%
\special{ip}%
\special{pa 4101 3197}%
\special{pa 4103 3160}%
\special{ip}%
\special{pa 4103 3152}%
\special{pa 4105 3115}%
\special{ip}%
\special{pa 4105 3106}%
\special{pa 4107 3069}%
\special{ip}%
\special{pa 4107 3061}%
\special{pa 4109 3024}%
\special{ip}%
\special{pa 4109 3016}%
\special{pa 4110 3001}%
\special{pa 4111 2978}%
\special{ip}%
\special{pa 4111 2970}%
\special{pa 4113 2933}%
\special{ip}%
\special{pa 4113 2925}%
\special{pa 4115 2888}%
\special{pa 4115 2887}%
\special{ip}%
\special{pa 4115 2879}%
\special{pa 4117 2842}%
\special{ip}%
\special{pa 4117 2834}%
\special{pa 4119 2797}%
\special{ip}%
\special{pa 4119 2788}%
\special{pa 4120 2773}%
\special{pa 4121 2751}%
\special{ip}%
\special{pa 4121 2743}%
\special{pa 4123 2706}%
\special{ip}%
\special{pa 4123 2698}%
\special{pa 4125 2660}%
\special{ip}%
\special{pa 4125 2652}%
\special{pa 4127 2615}%
\special{ip}%
\special{pa 4127 2607}%
\special{pa 4129 2569}%
\special{ip}%
\special{pa 4129 2561}%
\special{pa 4130 2537}%
\special{pa 4131 2524}%
\special{ip}%
\special{pa 4131 2516}%
\special{pa 4132 2478}%
\special{ip}%
\special{pa 4133 2470}%
\special{pa 4134 2433}%
\special{ip}%
\special{pa 4135 2425}%
\special{pa 4135 2417}%
\special{pa 4136 2388}%
\special{ip}%
\special{pa 4137 2380}%
\special{pa 4138 2342}%
\special{ip}%
\special{pa 4138 2334}%
\special{pa 4140 2297}%
\special{ip}%
\special{pa 4140 2289}%
\special{pa 4142 2251}%
\special{ip}%
\special{pa 4142 2243}%
\special{pa 4144 2206}%
\special{ip}%
\special{pa 4144 2198}%
\special{pa 4145 2171}%
\special{pa 4145 2160}%
\special{ip}%
\special{pa 4146 2152}%
\special{pa 4147 2115}%
\special{ip}%
\special{pa 4148 2107}%
\special{pa 4149 2070}%
\special{ip}%
\special{pa 4149 2062}%
\special{pa 4151 2024}%
\special{ip}%
\special{pa 4151 2016}%
\special{pa 4153 1979}%
\special{ip}%
\special{pa 4153 1971}%
\special{pa 4155 1933}%
\special{ip}%
\special{pa 4155 1925}%
\special{pa 4155 1921}%
\special{pa 4156 1888}%
\special{ip}%
\special{pa 4157 1880}%
\special{pa 4158 1842}%
\special{ip}%
\special{pa 4158 1834}%
\special{pa 4160 1797}%
\special{ip}%
\special{pa 4160 1789}%
\special{pa 4162 1752}%
\special{ip}%
\special{pa 4162 1743}%
\special{pa 4163 1706}%
\special{ip}%
\special{pa 4164 1698}%
\special{pa 4165 1661}%
\special{ip}%
\special{pa 4166 1653}%
\special{pa 4167 1615}%
\special{ip}%
\special{pa 4167 1607}%
\special{pa 4169 1570}%
\special{ip}%
\special{pa 4169 1562}%
\special{pa 4171 1524}%
\special{ip}%
\special{pa 4171 1516}%
\special{pa 4172 1479}%
\special{ip}%
\special{pa 4173 1471}%
\special{pa 4174 1433}%
\special{ip}%
\special{pa 4175 1425}%
\special{pa 4176 1388}%
\special{ip}%
\special{pa 4176 1380}%
\special{pa 4178 1343}%
\special{ip}%
\special{pa 4178 1335}%
\special{pa 4180 1297}%
\special{ip}%
\special{pa 4180 1289}%
\special{pa 4181 1252}%
\special{ip}%
\special{pa 4182 1244}%
\special{pa 4183 1206}%
\special{ip}%
\special{pa 4183 1198}%
\special{pa 4185 1161}%
\special{ip}%
\special{pa 4185 1153}%
\special{pa 4187 1115}%
\special{ip}%
\special{pa 4187 1107}%
\special{pa 4189 1070}%
\special{ip}%
}}%
% STR 2 0 3 0 Black White
% 4 3200 3250 3200 3350 5 0 0 0
% \textbullet 
\put(32.0000,-33.5000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
% LINE 2 2 3 0 Black White
% 2 3200 3360 3200 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 3360}%
\special{pa 3200 4600}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 3230 4580 3230 4680 4 0 0 0
% $\tau$
\put(32.3000,-46.8000){\makebox(0,0)[rt]{{\color[named]{Black}{$\tau$}}}}%
% FUNC 2 0 3 0 Black White
% 9 3650 870 4400 1720 3722 1618 3834 1618 3722 1434 3722 870 4036 1720 0 4 1 0
% 3sin(x/3)
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 3702 1720}%
\special{pa 3704 1712}%
\special{ip}%
\special{pa 3711 1674}%
\special{pa 3713 1666}%
\special{ip}%
\special{ip}%
\special{pa 3720 1628}%
\special{pa 3725 1603}%
\special{pa 3735 1551}%
\special{pa 3740 1526}%
\special{pa 3745 1500}%
\special{pa 3755 1450}%
\special{pa 3770 1378}%
\special{pa 3775 1356}%
\special{pa 3780 1333}%
\special{pa 3785 1311}%
\special{pa 3790 1290}%
\special{pa 3800 1250}%
\special{pa 3805 1231}%
\special{pa 3810 1213}%
\special{pa 3815 1196}%
\special{pa 3820 1180}%
\special{pa 3825 1165}%
\special{pa 3835 1137}%
\special{pa 3840 1125}%
\special{pa 3845 1114}%
\special{pa 3850 1104}%
\special{pa 3855 1095}%
\special{pa 3865 1081}%
\special{pa 3875 1071}%
\special{pa 3880 1068}%
\special{pa 3890 1066}%
\special{pa 3900 1068}%
\special{pa 3905 1071}%
\special{pa 3915 1081}%
\special{pa 3925 1095}%
\special{pa 3930 1104}%
\special{pa 3935 1114}%
\special{pa 3940 1125}%
\special{pa 3945 1137}%
\special{pa 3955 1165}%
\special{pa 3960 1180}%
\special{pa 3965 1196}%
\special{pa 3970 1213}%
\special{pa 3975 1231}%
\special{pa 3980 1250}%
\special{pa 3990 1290}%
\special{pa 3995 1311}%
\special{pa 4000 1333}%
\special{pa 4005 1356}%
\special{pa 4010 1378}%
\special{pa 4025 1450}%
\special{pa 4035 1500}%
\special{fp}%
\special{pn 8}%
\special{pa 4037 1510}%
\special{pa 4040 1526}%
\special{pa 4045 1551}%
\special{pa 4046 1555}%
\special{ip}%
\special{pa 4048 1565}%
\special{pa 4055 1603}%
\special{pa 4056 1610}%
\special{ip}%
\special{pa 4058 1620}%
\special{pa 4060 1628}%
\special{pa 4067 1665}%
\special{ip}%
\special{pa 4069 1675}%
\special{pa 4070 1680}%
\special{pa 4078 1720}%
\special{ip}%
\special{pn 8}%
\special{pa 4376 1712}%
\special{pa 4383 1676}%
\special{ip}%
\special{pa 4384 1668}%
\special{pa 4385 1664}%
\special{pa 4390 1639}%
\special{pa 4391 1631}%
\special{ip}%
\special{pa 4393 1623}%
\special{pa 4400 1587}%
\special{ip}%
}}%
% FUNC 2 0 3 0 Black White
% 10 3370 1100 4190 2840 3370 1545 3486 1545 3370 1392 3415 1100 3739 2840 0 4 0 0 0 0
% sin(2x)*(x+1)
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 3370 1545}%
\special{pa 3373 1536}%
\special{ip}%
\special{pa 3387 1496}%
\special{pa 3389 1487}%
\special{ip}%
\special{pa 3401 1446}%
\special{pa 3404 1437}%
\special{ip}%
\special{pa 3415 1396}%
\special{pa 3415 1396}%
\special{ip}%
\special{pa 3415 1396}%
\special{pa 3430 1345}%
\special{pa 3435 1330}%
\special{pa 3440 1316}%
\special{pa 3445 1303}%
\special{pa 3450 1291}%
\special{pa 3455 1281}%
\special{pa 3460 1273}%
\special{pa 3465 1267}%
\special{pa 3470 1263}%
\special{pa 3475 1262}%
\special{pa 3480 1263}%
\special{pa 3485 1266}%
\special{pa 3490 1272}%
\special{pa 3495 1280}%
\special{pa 3500 1291}%
\special{pa 3505 1304}%
\special{pa 3510 1320}%
\special{pa 3515 1339}%
\special{pa 3520 1360}%
\special{pa 3525 1383}%
\special{pa 3530 1409}%
\special{pa 3535 1437}%
\special{pa 3540 1466}%
\special{pa 3545 1497}%
\special{pa 3550 1530}%
\special{pa 3555 1564}%
\special{pa 3560 1599}%
\special{pa 3585 1779}%
\special{pa 3590 1814}%
\special{pa 3595 1848}%
\special{pa 3600 1880}%
\special{pa 3605 1911}%
\special{pa 3610 1939}%
\special{pa 3615 1966}%
\special{pa 3620 1989}%
\special{pa 3625 2010}%
\special{pa 3630 2028}%
\special{pa 3635 2042}%
\special{pa 3640 2053}%
\special{pa 3645 2060}%
\special{pa 3650 2064}%
\special{pa 3655 2063}%
\special{pa 3660 2059}%
\special{pa 3665 2050}%
\special{pa 3670 2037}%
\special{pa 3675 2019}%
\special{pa 3680 1998}%
\special{pa 3685 1973}%
\special{pa 3690 1944}%
\special{pa 3695 1911}%
\special{pa 3700 1874}%
\special{pa 3705 1834}%
\special{pa 3710 1791}%
\special{pa 3715 1745}%
\special{pa 3720 1696}%
\special{pa 3725 1646}%
\special{pa 3730 1593}%
\special{pa 3735 1539}%
\special{fp}%
\special{pn 8}%
\special{pa 3736 1530}%
\special{pa 3739 1490}%
\special{ip}%
\special{pa 3740 1482}%
\special{pa 3744 1441}%
\special{ip}%
\special{pa 3745 1433}%
\special{pa 3745 1428}%
\special{pa 3748 1393}%
\special{ip}%
\special{pa 3749 1384}%
\special{pa 3750 1371}%
\special{pa 3752 1344}%
\special{ip}%
\special{pa 3753 1335}%
\special{pa 3755 1315}%
\special{pa 3757 1295}%
\special{ip}%
\special{pa 3758 1286}%
\special{pa 3760 1260}%
\special{pa 3761 1246}%
\special{ip}%
\special{pa 3762 1238}%
\special{pa 3765 1206}%
\special{pa 3766 1198}%
\special{ip}%
\special{pa 3767 1189}%
\special{pa 3770 1153}%
\special{pa 3770 1149}%
\special{ip}%
\special{pa 3771 1140}%
\special{pa 3775 1103}%
\special{pa 3775 1100}%
\special{ip}%
\special{pn 8}%
\special{pa 3885 1108}%
\special{pa 3885 1113}%
\special{pa 3888 1145}%
\special{ip}%
\special{pa 3888 1153}%
\special{pa 3890 1173}%
\special{pa 3891 1190}%
\special{ip}%
\special{pa 3892 1198}%
\special{pa 3895 1236}%
\special{ip}%
\special{pa 3895 1244}%
\special{pa 3898 1281}%
\special{ip}%
\special{pa 3899 1289}%
\special{pa 3900 1304}%
\special{pa 3902 1326}%
\special{ip}%
\special{pa 3902 1334}%
\special{pa 3905 1371}%
\special{ip}%
\special{pa 3905 1379}%
\special{pa 3908 1416}%
\special{ip}%
\special{pa 3909 1424}%
\special{pa 3910 1446}%
\special{pa 3911 1462}%
\special{ip}%
\special{pa 3912 1470}%
\special{pa 3914 1507}%
\special{ip}%
\special{pa 3915 1515}%
\special{pa 3915 1520}%
\special{pa 3917 1552}%
\special{ip}%
\special{pa 3918 1560}%
\special{pa 3920 1597}%
\special{ip}%
\special{pa 3921 1605}%
\special{pa 3923 1643}%
\special{ip}%
\special{pa 3924 1651}%
\special{pa 3925 1672}%
\special{pa 3926 1688}%
\special{ip}%
\special{pa 3927 1696}%
\special{pa 3929 1733}%
\special{ip}%
\special{pa 3929 1741}%
\special{pa 3930 1749}%
\special{pa 3932 1778}%
\special{ip}%
\special{pa 3932 1786}%
\special{pa 3935 1823}%
\special{ip}%
\special{pa 3935 1831}%
\special{pa 3938 1869}%
\special{ip}%
\special{pa 3938 1877}%
\special{pa 3940 1900}%
\special{pa 3941 1914}%
\special{ip}%
\special{pa 3942 1922}%
\special{pa 3944 1959}%
\special{ip}%
\special{pa 3945 1967}%
\special{pa 3945 1973}%
\special{pa 3947 2004}%
\special{ip}%
\special{pa 3948 2012}%
\special{pa 3950 2044}%
\special{pa 3950 2050}%
\special{ip}%
\special{pa 3951 2058}%
\special{pa 3954 2095}%
\special{ip}%
\special{pa 3954 2103}%
\special{pa 3955 2113}%
\special{pa 3957 2140}%
\special{ip}%
\special{pa 3958 2148}%
\special{pa 3960 2178}%
\special{pa 3961 2185}%
\special{ip}%
\special{pa 3961 2193}%
\special{pa 3964 2230}%
\special{ip}%
\special{pa 3965 2238}%
\special{pa 3965 2239}%
\special{pa 3968 2275}%
\special{ip}%
\special{pa 3969 2283}%
\special{pa 3970 2296}%
\special{pa 3972 2321}%
\special{ip}%
\special{pa 3973 2329}%
\special{pa 3975 2348}%
\special{pa 3977 2366}%
\special{ip}%
\special{pa 3978 2374}%
\special{pa 3980 2395}%
\special{pa 3982 2411}%
\special{ip}%
\special{pa 3983 2419}%
\special{pa 3985 2436}%
\special{pa 3988 2456}%
\special{ip}%
\special{pa 3989 2464}%
\special{pa 3990 2471}%
\special{pa 3995 2499}%
\special{pa 3995 2500}%
\special{ip}%
\special{pa 3997 2508}%
\special{pa 4000 2520}%
\special{pa 4005 2534}%
\special{pa 4010 2541}%
\special{pa 4012 2541}%
\special{ip}%
\special{pa 4018 2537}%
\special{pa 4020 2533}%
\special{pa 4025 2517}%
\special{pa 4028 2502}%
\special{ip}%
\special{pa 4030 2494}%
\special{pa 4035 2463}%
\special{pa 4036 2457}%
\special{ip}%
\special{pa 4037 2449}%
\special{pa 4040 2425}%
\special{pa 4041 2412}%
\special{ip}%
\special{pa 4042 2404}%
\special{pa 4045 2380}%
\special{pa 4046 2367}%
\special{ip}%
\special{pa 4047 2359}%
\special{pa 4050 2328}%
\special{pa 4051 2322}%
\special{ip}%
\special{pa 4051 2314}%
\special{pa 4054 2277}%
\special{ip}%
\special{pa 4055 2268}%
\special{pa 4058 2231}%
\special{ip}%
\special{pa 4059 2223}%
\special{pa 4060 2205}%
\special{pa 4061 2186}%
\special{ip}%
\special{pa 4062 2178}%
\special{pa 4065 2141}%
\special{ip}%
\special{pa 4065 2133}%
\special{pa 4068 2096}%
\special{ip}%
\special{pa 4068 2088}%
\special{pa 4070 2059}%
\special{pa 4071 2050}%
\special{ip}%
\special{pa 4071 2042}%
\special{pa 4073 2005}%
\special{ip}%
\special{pa 4074 1997}%
\special{pa 4075 1978}%
\special{pa 4076 1960}%
\special{ip}%
\special{pa 4077 1952}%
\special{pa 4079 1915}%
\special{ip}%
\special{pa 4079 1907}%
\special{pa 4080 1893}%
\special{pa 4081 1869}%
\special{ip}%
\special{pa 4082 1861}%
\special{pa 4084 1824}%
\special{ip}%
\special{pa 4084 1816}%
\special{pa 4085 1804}%
\special{pa 4086 1779}%
\special{ip}%
\special{pa 4087 1771}%
\special{pa 4089 1734}%
\special{ip}%
\special{pa 4089 1726}%
\special{pa 4090 1713}%
\special{pa 4091 1688}%
\special{ip}%
\special{pa 4092 1680}%
\special{pa 4094 1643}%
\special{ip}%
\special{pa 4094 1635}%
\special{pa 4095 1619}%
\special{pa 4096 1598}%
\special{ip}%
\special{pa 4097 1590}%
\special{pa 4098 1553}%
\special{ip}%
\special{pa 4099 1545}%
\special{pa 4100 1523}%
\special{pa 4101 1507}%
\special{ip}%
\special{pa 4101 1499}%
\special{pa 4103 1462}%
\special{ip}%
\special{pa 4104 1454}%
\special{pa 4105 1417}%
\special{ip}%
\special{pa 4106 1409}%
\special{pa 4108 1372}%
\special{ip}%
\special{pa 4108 1364}%
\special{pa 4110 1329}%
\special{pa 4110 1326}%
\special{ip}%
\special{pa 4111 1318}%
\special{pa 4112 1281}%
\special{ip}%
\special{pa 4113 1273}%
\special{pa 4115 1236}%
\special{ip}%
\special{pa 4115 1228}%
\special{pa 4117 1191}%
\special{ip}%
\special{pa 4118 1182}%
\special{pa 4120 1145}%
\special{ip}%
\special{pa 4120 1137}%
\special{pa 4122 1100}%
\special{ip}%
}}%
% STR 2 0 3 0 Black White
% 4 3410 1350 3410 1450 5 0 0 0
% $\circ$
\put(34.1000,-14.5000){\makebox(0,0){{\color[named]{Black}{$\circ$}}}}%
% LINE 2 2 3 0 Black White
% 2 2930 1450 2930 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2930 1450}%
\special{pa 2930 4600}%
\special{dt 0.045}%
}}%
% BOX 2 5 2 0 Black White
% 2 2670 1020 2990 1440
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 2670 1020}%
\special{pa 2990 1020}%
\special{pa 2990 1440}%
\special{pa 2670 1440}%
\special{pa 2670 1020}%
\special{ip}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2670 1020}%
\special{pa 2990 1020}%
\special{pa 2990 1440}%
\special{pa 2670 1440}%
\special{pa 2670 1020}%
\special{ip}%
}}%
% FUNC 2 0 3 0 Black White
% 10 2670 920 3110 2120 2866 1508 2944 1508 2866 1272 2714 920 2944 2120 0 4 1 0 0 0
% sin(x)
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 2670 1744}%
\special{pa 2675 1741}%
\special{pa 2676 1738}%
\special{ip}%
\special{pa 2686 1700}%
\special{pa 2688 1692}%
\special{ip}%
\special{pa 2694 1652}%
\special{pa 2695 1644}%
\special{ip}%
\special{pa 2700 1604}%
\special{pa 2700 1601}%
\special{pa 2701 1596}%
\special{ip}%
\special{pa 2705 1556}%
\special{pa 2705 1555}%
\special{pa 2706 1548}%
\special{ip}%
\special{ip}%
\special{pa 2710 1508}%
\special{pa 2715 1461}%
\special{pa 2720 1415}%
\special{pa 2725 1374}%
\special{pa 2730 1338}%
\special{pa 2735 1309}%
\special{pa 2740 1287}%
\special{pa 2745 1275}%
\special{pa 2750 1272}%
\special{pa 2755 1279}%
\special{pa 2760 1295}%
\special{pa 2765 1319}%
\special{pa 2770 1352}%
\special{pa 2775 1390}%
\special{pa 2780 1433}%
\special{pa 2795 1574}%
\special{pa 2800 1618}%
\special{pa 2805 1657}%
\special{pa 2810 1691}%
\special{pa 2815 1717}%
\special{pa 2820 1735}%
\special{pa 2825 1743}%
\special{pa 2830 1742}%
\special{pa 2835 1732}%
\special{pa 2840 1712}%
\special{pa 2845 1685}%
\special{pa 2850 1650}%
\special{pa 2855 1609}%
\special{pa 2860 1564}%
\special{pa 2865 1518}%
\special{pa 2870 1470}%
\special{pa 2875 1424}%
\special{pa 2880 1382}%
\special{pa 2885 1345}%
\special{pa 2890 1314}%
\special{pa 2895 1291}%
\special{pa 2900 1277}%
\special{pa 2905 1272}%
\special{pa 2910 1277}%
\special{pa 2915 1291}%
\special{pa 2920 1314}%
\special{pa 2925 1345}%
\special{pa 2930 1382}%
\special{pa 2935 1424}%
\special{pa 2940 1470}%
\special{fp}%
\special{pn 8}%
\special{pa 2941 1478}%
\special{pa 2945 1515}%
\special{ip}%
\special{pa 2946 1523}%
\special{pa 2950 1561}%
\special{ip}%
\special{pa 2951 1569}%
\special{pa 2955 1606}%
\special{ip}%
\special{pa 2956 1614}%
\special{pa 2960 1650}%
\special{pa 2960 1651}%
\special{ip}%
\special{pa 2961 1660}%
\special{pa 2965 1685}%
\special{pa 2967 1697}%
\special{ip}%
\special{pa 2969 1705}%
\special{pa 2970 1712}%
\special{pa 2975 1732}%
\special{pa 2979 1740}%
\special{ip}%
\special{pa 2986 1742}%
\special{pa 2990 1735}%
\special{pa 2995 1717}%
\special{pa 2997 1707}%
\special{ip}%
\special{pa 2999 1699}%
\special{pa 3000 1691}%
\special{pa 3004 1662}%
\special{ip}%
\special{pa 3005 1653}%
\special{pa 3010 1618}%
\special{pa 3010 1616}%
\special{ip}%
\special{pa 3011 1608}%
\special{pa 3015 1574}%
\special{pa 3015 1571}%
\special{ip}%
\special{pa 3016 1563}%
\special{pa 3020 1526}%
\special{ip}%
\special{pa 3021 1517}%
\special{pa 3025 1480}%
\special{ip}%
\special{pa 3026 1472}%
\special{pa 3030 1435}%
\special{ip}%
\special{pa 3031 1427}%
\special{pa 3035 1390}%
\special{pa 3035 1389}%
\special{ip}%
\special{pa 3036 1381}%
\special{pa 3040 1352}%
\special{pa 3041 1344}%
\special{ip}%
\special{pa 3042 1336}%
\special{pa 3045 1319}%
\special{pa 3049 1299}%
\special{ip}%
\special{pa 3051 1291}%
\special{pa 3055 1279}%
\special{pa 3060 1272}%
\special{pa 3065 1275}%
\special{pa 3069 1284}%
\special{ip}%
\special{pa 3071 1292}%
\special{pa 3075 1309}%
\special{pa 3078 1329}%
\special{ip}%
\special{pa 3080 1337}%
\special{pa 3080 1338}%
\special{pa 3085 1374}%
\special{pa 3085 1374}%
\special{ip}%
\special{pa 3086 1382}%
\special{pa 3090 1415}%
\special{pa 3090 1419}%
\special{ip}%
\special{pa 3091 1428}%
\special{pa 3095 1461}%
\special{pa 3095 1465}%
\special{ip}%
\special{pa 3096 1473}%
\special{pa 3100 1510}%
\special{ip}%
\special{pa 3101 1518}%
\special{pa 3105 1555}%
\special{pa 3105 1556}%
\special{ip}%
\special{pa 3106 1564}%
\special{pa 3110 1601}%
\special{ip}%
}}%
% STR 2 0 3 0 Black White
% 4 2950 1350 2950 1450 5 0 0 0
% $\circ$
\put(29.5000,-14.5000){\makebox(0,0){{\color[named]{Black}{$\circ$}}}}%
% STR 2 0 3 0 Black White
% 4 2720 1350 2720 1450 5 0 0 0
% \textbullet 
\put(27.2000,-14.5000){\makebox(0,0){{\color[named]{Black}{\textbullet }}}}%
\end{picture}}%

